VL4AD: Vision-Language Models Improve Pixel-wise Anomaly Detection

Semantic segmentation networks have achieved significant success under the assumption of independent and identically distributed data. However, these networks often struggle to detect anomalies from unknown semantic classes due to the limited set of visual concepts they are typically trained on. To address this issue, anomaly segmentation often involves fine-tuning on outlier samples, necessitating additional efforts for data collection, labeling, and model retraining. Seeking to avoid this cumbersome work, we take a different approach and propose to incorporate Vision-Language (VL) encoders into existing anomaly detectors to leverage the semantically broad VL pre-training for improved outlier awareness. Additionally, we propose a new scoring function that enables data- and training-free outlier supervision via textual prompts. The resulting VL4AD model, which includes max-logit prompt ensembling and a class-merging strategy, achieves competitive performance on widely used benchmark datasets, thereby demonstrating the potential of vision-language models for pixel-wise anomaly detection.

==> images/fig1/basic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{yellow}{RGB}{255,255,0}
\definecolor{lightblue}{RGB}{135, 206, 250}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-45.0252378463745, xmax=39.6262166976929,
xtick style={color=black},
y grid style={darkgray176},
ymin=-30.7100192070007, ymax=29.3265372276306,
ytick style={color=black}
]
\addplot [draw=white, fill=orange, mark=*, only marks]
table{%
x  y
27.7150783538818 -22.9077491760254
26.3606700897217 -21.5941829681396
27.2835025787354 -22.171516418457
26.5619106292725 -23.1962356567383
26.1903457641602 -22.190673828125
-0.129013761878014 14.0965070724487
25.6327590942383 -19.9267177581787
27.292200088501 -22.7432498931885
26.7600574493408 -22.5443859100342
23.4969692230225 -20.9334449768066
25.940071105957 -20.7434825897217
25.1302909851074 -22.6601486206055
26.2510375976562 -20.8637828826904
24.2009735107422 -23.306131362915
25.7619647979736 -23.1664123535156
23.7808055877686 -22.2166004180908
24.7914943695068 -19.5272598266602
25.813606262207 -22.5008850097656
25.5362720489502 -24.0254497528076
27.4456882476807 -23.2096614837646
28.1063652038574 -22.1340103149414
21.691276550293 4.80655288696289
25.8525314331055 -21.5678615570068
27.1004276275635 -23.5313987731934
26.1404724121094 -24.4252071380615
26.832332611084 -22.2259578704834
24.1829738616943 -20.5346794128418
26.7247219085693 -22.8606128692627
24.9403610229492 -22.034107208252
24.3972110748291 -21.7697372436523
25.5175743103027 -21.3150615692139
25.6325225830078 -22.2128143310547
25.3778915405273 -21.8226623535156
23.833345413208 -22.6992645263672
26.758810043335 -21.0203742980957
24.4613056182861 -19.7024269104004
25.0535678863525 -20.9184131622314
24.3509140014648 -19.481502532959
24.5834541320801 -21.0159797668457
27.241247177124 -21.6329460144043
26.8299217224121 -22.178882598877
25.2801685333252 -23.1908473968506
25.9949817657471 -21.695728302002
26.3491744995117 -21.7239265441895
25.6481590270996 -19.0775947570801
31.5538234710693 1.04172217845917
35.015869140625 0.629929482936859
35.175895690918 1.43651878833771
33.7789611816406 1.13630819320679
34.2806510925293 -0.940526485443115
34.8159332275391 1.11918914318085
33.9978637695312 -0.332638770341873
29.2195129394531 8.27365779876709
29.2794456481934 0.913857281208038
34.1078796386719 0.615787088871002
33.8001976013184 2.21717119216919
34.5164642333984 0.00178037094883621
30.7647018432617 1.2742121219635
35.6744995117188 0.552390396595001
33.0704460144043 -0.915437042713165
33.2877044677734 1.24334311485291
34.6379508972168 -0.606588959693909
29.5938148498535 7.38561344146729
34.7275009155273 0.0331518203020096
34.1146354675293 1.06773948669434
35.7784233093262 -0.50141716003418
30.3901920318604 3.85332989692688
34.0908164978027 0.070204883813858
34.6730346679688 0.687104761600494
32.7369804382324 1.40547370910645
31.3782539367676 0.485572338104248
33.7306137084961 -1.82507038116455
32.8950042724609 2.97493457794189
35.3811874389648 0.707960665225983
32.2578010559082 0.503413677215576
33.7178077697754 1.01669716835022
35.465991973877 -0.0756567567586899
34.080394744873 0.129569709300995
32.9778709411621 1.37387585639954
33.4051818847656 0.258364021778107
31.896032333374 -0.822701930999756
32.7116470336914 -0.848136842250824
32.0475273132324 -0.366865932941437
34.3781929016113 0.458611160516739
30.2042541503906 5.09503841400146
35.5319747924805 0.0281023662537336
27.8793926239014 10.6495342254639
29.5363712310791 6.1273455619812
33.4076271057129 -0.16733717918396
33.5839080810547 0.622051596641541
29.8836688995361 7.20371437072754
25.2062721252441 5.99262285232544
26.7647972106934 7.70713138580322
22.8346557617188 2.68687033653259
29.9841270446777 8.56435775756836
29.1410961151123 7.94199419021606
29.2799167633057 4.04821014404297
26.8115119934082 10.3998718261719
29.0915222167969 8.25486946105957
26.6497707366943 9.31873416900635
6.53680086135864 -6.33448791503906
28.893180847168 8.1294059753418
27.1413536071777 6.81820678710938
29.4286251068115 9.00193786621094
27.7541446685791 9.92744445800781
29.5104885101318 8.48262786865234
26.3844356536865 7.66461610794067
28.7242889404297 6.73939990997314
30.8988056182861 6.48750638961792
29.6122875213623 7.77505731582642
28.9102878570557 9.38789367675781
32.1146774291992 1.87130463123322
29.1978988647461 10.4737319946289
29.4748134613037 7.23418045043945
28.3814697265625 8.44477939605713
28.2528209686279 8.19528865814209
27.3533515930176 7.36078357696533
27.899341583252 8.81861591339111
28.5422286987305 8.88747978210449
28.6593761444092 9.50884056091309
20.7512264251709 6.19364881515503
24.6056613922119 6.40871000289917
25.4816303253174 6.95170497894287
22.7411212921143 4.39582061767578
30.5067768096924 7.99063062667847
29.8087825775146 9.52669906616211
27.4847259521484 8.8856315612793
27.7120990753174 8.11268901824951
29.128978729248 9.68039321899414
26.8383617401123 9.04778957366943
28.8721084594727 7.26765012741089
26.1249809265137 8.14853191375732
28.070858001709 5.60387659072876
28.417423248291 9.00148963928223
28.3126277923584 7.72688007354736
19.6183490753174 5.70001029968262
19.2556018829346 7.67802762985229
19.3596706390381 7.79902458190918
4.77262258529663 -3.27557349205017
18.7324390411377 7.43162155151367
23.4217834472656 4.56498861312866
21.1143665313721 7.77351474761963
20.2407455444336 6.10503959655762
20.3571548461914 9.0090274810791
20.2495994567871 5.52332448959351
20.2485942840576 9.16785335540771
21.430046081543 8.58700370788574
20.6564254760742 6.63006067276001
21.0569496154785 3.36109375953674
20.2958507537842 7.20979452133179
21.4403114318848 3.73941946029663
22.4454650878906 4.49982023239136
6.89525032043457 0.217961370944977
21.7564449310303 5.56204032897949
22.0248012542725 6.23257446289062
20.5260791778564 6.86389255523682
19.9205474853516 7.15320110321045
20.6342067718506 9.33897018432617
22.639476776123 6.25847339630127
21.2607135772705 6.36020565032959
24.8533592224121 7.52646255493164
19.1862182617188 7.64779043197632
19.4210319519043 3.98062801361084
24.6857433319092 5.88727760314941
18.9625282287598 4.52181196212769
19.8085308074951 7.46803760528564
18.9695529937744 8.35545635223389
28.4351253509521 6.41293334960938
22.3227767944336 6.35528421401978
19.2255573272705 6.35487794876099
20.3816566467285 7.56491088867188
18.7578239440918 6.74996423721313
20.4915370941162 3.23197603225708
21.4494247436523 7.50833129882812
21.9531841278076 7.07318449020386
20.389705657959 7.06493139266968
31.3083114624023 -0.886643469333649
24.4231510162354 6.20705032348633
20.7761421203613 8.195387840271
20.1655082702637 7.87461423873901
-10.1245193481445 -10.1056728363037
-7.52986192703247 -8.00356769561768
-8.31288051605225 -8.77535152435303
-8.46135997772217 -10.282431602478
-11.7796382904053 -8.94295406341553
-10.7545986175537 -7.93007564544678
-9.01089477539062 -8.06342220306396
10.3455657958984 -10.3586912155151
-7.56483173370361 -6.85642385482788
-12.1833066940308 -8.63957691192627
-10.4555902481079 -9.23295116424561
-8.33761978149414 -7.90938186645508
-10.4261999130249 -8.34860801696777
-10.3028240203857 -4.62503528594971
-9.62147998809814 -7.46154499053955
-10.2832517623901 -6.42507982254028
-12.1243019104004 -8.94996070861816
-11.8730878829956 -9.32983589172363
-11.3209352493286 -7.81488847732544
-12.0910959243774 -9.15787410736084
-23.0557403564453 11.5077066421509
-10.9670133590698 -8.15582466125488
-12.5061597824097 -9.53437519073486
-7.85637664794922 -4.90815353393555
-11.3630590438843 -8.71037006378174
-7.87668418884277 -8.02778911590576
-7.11807203292847 -8.48986148834229
-10.682638168335 -7.24143123626709
-10.729850769043 -8.54814624786377
-10.2716112136841 -8.42331027984619
-7.68571853637695 -8.1394624710083
-8.56161594390869 -9.42445850372314
-11.3644218444824 -8.06549739837646
-7.5942964553833 -9.29465293884277
-6.6736044883728 -8.87808799743652
0.978154480457306 -3.43557000160217
-10.4098253250122 -8.27433395385742
-9.25216197967529 -6.44406414031982
-11.6721572875977 -9.29430198669434
-8.70278549194336 2.31221580505371
-8.79791164398193 -7.19410133361816
-9.16494274139404 -8.89317798614502
-9.90434646606445 -7.33137178421021
-9.37302875518799 -8.03306198120117
-9.32255077362061 -8.40630722045898
-14.8651332855225 -24.9046440124512
-12.4919748306274 -24.8998680114746
-13.841459274292 -26.8385314941406
-15.7352962493896 -27.5297145843506
-14.9653673171997 -27.0537567138672
-15.4786777496338 -26.3575248718262
-14.8505353927612 -25.9083213806152
-15.1756458282471 -26.3153381347656
-15.9636926651001 -27.4003734588623
-13.2733592987061 -25.3741664886475
-12.8107633590698 -26.3544425964355
-13.3083467483521 -25.3914260864258
-15.5862197875977 -26.7500076293945
-16.1635932922363 -27.9810848236084
-14.0981092453003 -26.6425704956055
-15.7752780914307 -24.1800537109375
-14.0124349594116 -24.233814239502
-14.7934103012085 -27.5688743591309
-16.445068359375 -25.8434810638428
-13.2098960876465 -24.4315013885498
-15.3738746643066 -24.9945850372314
-13.3043403625488 -23.6747760772705
-15.4305057525635 -26.6637020111084
-14.0226240158081 -23.6704998016357
-14.8777885437012 -26.0888977050781
-14.3201360702515 -26.5731239318848
-16.5245018005371 -26.8748245239258
-14.0128183364868 -27.0907974243164
2.73564481735229 -4.68873929977417
-14.794394493103 -27.4951019287109
-15.3722991943359 -24.1153526306152
-15.2109155654907 -27.827278137207
-15.5194158554077 -27.7557315826416
-15.7022895812988 -23.4114646911621
-15.3218250274658 -25.9642028808594
-13.5817823410034 -21.5202808380127
-13.9644451141357 -27.4316806793213
2.7951545715332 -5.19909000396729
-14.3607053756714 -25.9665336608887
-14.1082258224487 -25.2955513000488
-14.8453664779663 -25.640043258667
-13.4674510955811 -26.1327095031738
-14.8163070678711 -27.2206344604492
2.77476906776428 -5.43823623657227
-15.599513053894 -26.7383785247803
-6.97601127624512 25.6839561462402
-12.1148252487183 24.2280578613281
-7.68580102920532 22.4728374481201
-7.38293218612671 23.2745113372803
-7.89833974838257 24.2725467681885
-8.9067850112915 25.2434310913086
-8.78668785095215 24.6376552581787
-8.39891624450684 24.3625221252441
-8.13626384735107 24.7396373748779
-6.33541393280029 19.9419765472412
-10.4139394760132 22.476053237915
-10.8404512405396 24.6614418029785
-7.22403860092163 25.5955276489258
-9.42331218719482 25.2794628143311
-7.6701545715332 22.3506660461426
-7.88263702392578 26.5976028442383
-9.12164306640625 23.2481060028076
-7.9952507019043 23.8220443725586
-8.70078182220459 25.7508678436279
-9.0684289932251 24.1045799255371
-9.16086387634277 24.0121097564697
-9.95092964172363 24.1753005981445
-8.38208675384521 22.2114162445068
-8.17317008972168 23.5952644348145
-8.30347728729248 24.6757469177246
-5.70760917663574 23.9690170288086
-9.6580696105957 25.8644828796387
-6.82636833190918 24.7811889648438
-10.2150945663452 8.96081066131592
-9.77688884735107 23.661937713623
-8.48423290252686 25.4763011932373
-8.99900341033936 23.4105854034424
-8.86605167388916 24.7873153686523
-8.1434211730957 25.429141998291
-9.04608821868896 21.483959197998
-10.105504989624 25.6397972106934
-9.16395282745361 24.6401920318604
-5.65373277664185 23.6357231140137
-7.29717206954956 24.9228401184082
-6.31449270248413 19.8835067749023
-7.96010065078735 25.3858604431152
-8.43636035919189 25.0156936645508
-7.67182874679565 24.4708976745605
-10.6612987518311 24.2075939178467
-7.90036630630493 25.001091003418
-27.38844871521 14.65003490448
-25.2590713500977 15.1115236282349
-27.8175621032715 15.0754985809326
-24.5315742492676 12.6002130508423
-25.9624156951904 12.2674674987793
-24.8542804718018 14.1466999053955
-25.1205654144287 12.2842702865601
-26.647439956665 13.472583770752
-25.1670112609863 13.1720876693726
-25.9273052215576 14.0811100006104
-25.4660472869873 14.4440755844116
-27.0883255004883 14.5759363174438
-26.6788349151611 15.1544342041016
-26.2442836761475 13.0456666946411
-24.3939666748047 15.5548257827759
-25.8757820129395 13.3134708404541
-23.0709438323975 12.3296127319336
-27.1893539428711 14.2648611068726
-25.2004699707031 12.8119239807129
-26.0624446868896 13.3009233474731
-24.3348636627197 10.8340730667114
-27.5476551055908 12.4861431121826
-25.7210941314697 13.7548875808716
-26.500244140625 13.9499397277832
-25.434398651123 13.2637825012207
-23.9298076629639 12.2442960739136
-25.0560493469238 11.4961881637573
-27.0440101623535 13.8789434432983
-24.469970703125 11.7802829742432
-23.8442001342773 12.5816173553467
-4.67578935623169 0.753408789634705
-25.9986305236816 13.9831466674805
-27.5855770111084 13.5327310562134
-26.108850479126 14.6482191085815
-25.5875091552734 12.8174839019775
-24.5551242828369 15.9800453186035
-24.9271583557129 13.6124820709229
-27.5017929077148 12.1872701644897
-26.6125354766846 12.1605949401855
-26.2254047393799 15.0900983810425
-25.9580764770508 12.6195363998413
-24.1722602844238 14.4325141906738
-25.3421821594238 13.9810543060303
-8.78493976593018 2.69330024719238
-26.2976341247559 13.5716991424561
-36.7007484436035 -10.1605367660522
-41.1774444580078 -8.93431663513184
-40.2277412414551 -8.2444429397583
-36.7895278930664 -7.69217014312744
-40.4990234375 -8.70588207244873
-40.488956451416 -8.40971279144287
-39.249153137207 -6.41657495498657
-40.0217247009277 -9.1453685760498
-38.1761360168457 -7.37969923019409
-38.0596694946289 -8.09672927856445
-37.9580879211426 -9.47842597961426
-38.0912971496582 -8.57723331451416
-38.3519973754883 -6.4444317817688
-37.337287902832 -9.30171203613281
-38.7080574035645 -10.0023221969604
-39.0090370178223 -9.0504150390625
-40.2739906311035 -6.11330652236938
-39.5225410461426 -7.5610785484314
-38.3677368164062 -8.20495700836182
-37.2056465148926 -8.30494594573975
-37.6716346740723 -8.00798797607422
-38.448974609375 -7.16747283935547
-36.1990242004395 -7.8958420753479
-40.5827789306641 -8.00001621246338
-39.8659896850586 -9.10778713226318
-38.9290542602539 -8.21316432952881
-41.1441497802734 -8.02157497406006
-38.9714965820312 -6.85375022888184
-37.0102767944336 -6.01236057281494
-40.432186126709 -7.22894430160522
-39.4623031616211 -7.52719306945801
-39.6391181945801 -7.85264301300049
-37.1178207397461 -7.01946020126343
-37.3300476074219 -6.55232810974121
-40.0790252685547 -6.24265050888062
-39.9728698730469 -7.3588171005249
-39.1090927124023 -8.67082786560059
-39.365062713623 -7.43190383911133
-38.7075424194336 -7.8445897102356
-39.0100517272949 -5.84442186355591
-39.3970413208008 -7.65472412109375
-39.0260047912598 -8.49895763397217
-39.8604850769043 -8.28925609588623
-39.419361114502 -9.22760200500488
-37.8771476745605 -10.2355165481567
};
\addplot [draw=white, fill=lightblue, mark=*, only marks]
table{%
x  y
-2.40385103225708 1.46327543258667
-0.785484313964844 -3.36781787872314
-1.20996332168579 0.853783071041107
0.179367199540138 2.2854368686676
3.37975978851318 2.72394824028015
-2.97364473342896 -2.04212641716003
1.32128953933716 -1.36598038673401
-5.19066905975342 -4.82513570785522
-3.98065423965454 -1.53899466991425
5.15079593658447 2.17090034484863
-2.76309156417847 -2.71448993682861
3.95923805236816 3.17045569419861
0.413727104663849 2.20524787902832
-4.56998538970947 -0.666460156440735
4.80801248550415 -1.16315221786499
4.79787921905518 2.24097204208374
3.57103705406189 4.76519727706909
2.75309920310974 1.54695451259613
-6.07147550582886 5.24161863327026
4.3384575843811 -2.70811867713928
-4.86203241348267 -3.57346367835999
3.05960607528687 0.571581363677979
-2.28982949256897 2.4869749546051
-0.747317731380463 -2.60689544677734
4.06493186950684 1.24893617630005
1.31082367897034 -0.389888256788254
-0.378841608762741 1.1391898393631
-4.04073619842529 -2.49288821220398
2.56138300895691 3.08215379714966
-7.84481954574585 -4.50161409378052
4.78673410415649 4.05584573745728
-8.56184673309326 -5.97002506256104
1.04289889335632 3.90308976173401
1.55189371109009 3.18258738517761
2.06894397735596 4.36315488815308
-5.20721912384033 -5.07917070388794
-0.351535439491272 0.204708576202393
0.0129514206200838 3.33082342147827
0.946071565151215 2.70614743232727
2.02789688110352 0.393650621175766
-1.56974399089813 -1.57690382003784
0.125506043434143 1.14269721508026
-8.56182193756104 -5.9700140953064
1.15037822723389 1.77036559581757
-3.43201541900635 -2.34724164009094
2.22109842300415 2.49869132041931
-2.77914500236511 0.926947712898254
-4.59130716323853 -1.9704395532608
1.77013731002808 0.950813233852386
0.687740504741669 1.52617108821869
0.510067403316498 4.57101726531982
-3.77109527587891 -1.13681578636169
1.29572916030884 0.705236792564392
-1.97385001182556 -1.02507698535919
4.21987438201904 -0.428588628768921
-1.72897148132324 2.46953392028809
-5.4429349899292 -4.26453304290771
3.48650860786438 4.74634695053101
-1.09311437606812 -0.096142940223217
-0.146556586027145 2.86883807182312
3.65378212928772 4.25735664367676
-1.3501238822937 -1.61607027053833
3.31721830368042 4.21200180053711
-0.843513131141663 2.00059747695923
2.44387340545654 3.80190348625183
-3.50751805305481 -2.44190216064453
-0.996535360813141 -2.89520454406738
-1.66728329658508 0.922386229038239
-1.47131037712097 0.485473185777664
-2.36865139007568 -3.9538676738739
1.98485445976257 2.72152185440063
-5.25454187393188 -5.57145500183105
-1.6830518245697 -0.00308696064166725
-2.02988028526306 -3.36806488037109
1.77540302276611 2.2776141166687
5.8054780960083 0.213520437479019
-2.77904319763184 0.92698872089386
-7.71698904037476 -3.63351774215698
-2.09948563575745 -3.21753859519958
5.03181457519531 -1.41339194774628
-1.19687747955322 2.30852341651917
-4.96834421157837 -5.27307891845703
2.44648885726929 1.83384811878204
1.49994075298309 -0.460371166467667
-0.0779208242893219 -1.14302110671997
-2.03458070755005 -4.96508359909058
-4.11603784561157 -4.81091451644897
-2.71954536437988 0.0211835633963346
1.16490423679352 1.64663732051849
0.600762546062469 -0.664959132671356
3.42835068702698 4.06626605987549
-2.53652358055115 -1.2583931684494
0.407275944948196 -0.377282381057739
-6.90787029266357 -0.627006232738495
-1.53786957263947 3.26822400093079
-1.26191449165344 4.22475433349609
2.18959975242615 5.53243446350098
-6.71153545379639 -6.39325141906738
2.03631901741028 -0.262788087129593
1.7617461681366 0.72324538230896
4.61504697799683 -12.2356863021851
8.48097229003906 -12.2039670944214
10.0534420013428 -7.85978841781616
7.66034412384033 -10.2984075546265
7.14371633529663 -6.9800705909729
8.821213722229 -7.53573942184448
4.61519765853882 -12.2356643676758
6.23643589019775 -6.84957218170166
8.48097229003906 -12.2039670944214
9.43771457672119 -10.7569179534912
6.64124631881714 -11.4085912704468
-3.73092007637024 -8.14810943603516
6.15021848678589 -15.1199464797974
8.18549156188965 -9.40491676330566
5.2528338432312 -11.6669178009033
9.81081581115723 -9.03074836730957
4.60865783691406 -8.93516540527344
7.03997325897217 -5.86736440658569
9.44218730926514 -13.1685571670532
8.26401615142822 -12.6697797775269
4.48555088043213 -8.52511596679688
4.90190649032593 -10.9240255355835
8.27681350708008 -8.38792991638184
4.77575445175171 -13.0664930343628
7.17237281799316 -10.0583925247192
7.65377759933472 -10.1744289398193
8.51559829711914 -9.6745433807373
6.38515758514404 -10.8768138885498
9.31962108612061 -11.0659055709839
5.4381628036499 -13.2650089263916
8.56424713134766 -11.5005788803101
6.58767461776733 -12.461859703064
6.97294855117798 -13.2202939987183
7.1436448097229 -6.98005771636963
8.26399707794189 -12.6697463989258
5.01899719238281 -12.3706846237183
8.36333847045898 -13.2335710525513
3.82633852958679 -11.33837890625
5.53250169754028 -8.33889675140381
7.37690544128418 -13.0667819976807
7.65372705459595 -10.1743860244751
6.15021848678589 -15.1199464797974
8.33460140228271 -13.4069013595581
6.63100624084473 -11.716254234314
7.79112863540649 -8.47712421417236
4.60873556137085 -8.93542289733887
5.84533643722534 -9.63726902008057
9.78242969512939 -11.7716121673584
6.53645992279053 -8.43137550354004
9.06744194030762 -7.10897445678711
3.45237636566162 -11.2345819473267
10.0534420013428 -7.85978841781616
7.44534301757812 -11.3928556442261
7.29461574554443 -8.07408905029297
8.68332862854004 -8.89937400817871
6.49737215042114 -10.9386768341064
-0.932228863239288 -0.457564651966095
8.82117080688477 -7.53571653366089
5.01899719238281 -12.3706846237183
6.00497388839722 -9.93303298950195
6.92861175537109 -9.52321434020996
9.34139156341553 -10.0100536346436
5.56700086593628 -10.7239303588867
6.05459308624268 -6.98677730560303
7.1431999206543 -13.5038938522339
9.78460884094238 -8.69473838806152
4.4852123260498 -8.52516937255859
-1.56226277351379 10.2459096908569
-6.91339063644409 9.82838821411133
-7.12291193008423 8.67619895935059
-8.98703956604004 8.37543392181396
-1.65170979499817 8.13050174713135
-3.3047821521759 6.87573289871216
6.42335653305054 0.204437777400017
-5.95607948303223 8.46091175079346
-4.35520696640015 9.21589183807373
-3.07088804244995 11.9630146026611
-6.50424480438232 6.91888475418091
-8.33582019805908 6.85578393936157
-5.49734544754028 10.7691965103149
-1.34217631816864 11.1882953643799
-9.29525947570801 7.34961986541748
-2.92841911315918 12.969388961792
-1.83173811435699 11.324423789978
-5.61985397338867 8.004075050354
0.240943655371666 11.5185918807983
-2.58160734176636 7.71072149276733
-4.87871837615967 7.54013156890869
-8.70847320556641 8.26902866363525
-4.53107118606567 7.69003009796143
-6.79287195205688 11.9213733673096
-3.09981179237366 12.7861518859863
-1.37931728363037 7.79274415969849
-4.28639268875122 10.2948379516602
-2.04009532928467 9.26327514648438
0.628254473209381 -1.67531299591064
-2.12163925170898 6.81185579299927
-2.08871245384216 13.5228261947632
-1.7312947511673 12.8601303100586
-5.73367881774902 9.24906063079834
-1.08096170425415 8.51818943023682
-2.10732889175415 11.2676086425781
-2.16766262054443 6.51926898956299
-5.98759508132935 11.1962070465088
-2.85437965393066 8.06327724456787
-9.4069766998291 7.97041654586792
-6.28069639205933 10.3441200256348
-2.25928020477295 13.462140083313
-8.52139949798584 7.49247455596924
-3.83078575134277 7.28734159469604
-2.28219509124756 7.05117130279541
-4.16488313674927 8.08472919464111
-2.92073321342468 8.8818941116333
-8.07125663757324 5.55753564834595
-1.46105790138245 8.30628490447998
-7.04307699203491 21.7079524993896
-8.33739566802979 8.03591537475586
3.11460399627686 -0.726608157157898
-5.57459783554077 12.5033159255981
0.226053178310394 11.3888139724731
-4.34687948226929 8.40645503997803
-2.16152238845825 13.289758682251
-4.4159460067749 12.910982131958
-4.1550498008728 11.746223449707
-7.32577896118164 11.5388011932373
-2.70876002311707 14.0040845870972
-8.63943290710449 7.33290100097656
-2.75787758827209 10.7755737304688
-4.11831712722778 5.88317537307739
-3.16606450080872 8.90012741088867
-6.93348073959351 11.6777868270874
-8.06040382385254 10.2232646942139
-5.56609201431274 7.88360357284546
-3.53047800064087 4.22237491607666
-7.31475687026978 11.3631286621094
-8.46725177764893 6.36952447891235
-9.69896411895752 6.30606079101562
-4.44672536849976 9.88200378417969
-8.43291568756104 7.13399934768677
-4.00624561309814 8.11653423309326
-5.08131408691406 6.66568946838379
-1.63720691204071 10.8447580337524
-3.95171546936035 11.2539386749268
-7.78201913833618 12.1265020370483
-5.61177778244019 12.5267667770386
-9.11072635650635 6.53867864608765
-1.91776823997498 6.01648092269897
-5.87764692306519 5.11572122573853
-5.84767818450928 12.2069606781006
-10.1949510574341 6.29085397720337
-6.64843463897705 9.58628463745117
-4.3575553894043 6.52726793289185
-1.83681225776672 12.4959726333618
-6.66172742843628 7.83811569213867
-6.36652135848999 6.53713369369507
-7.04778051376343 10.5761346817017
};
\end{axis}

\end{tikzpicture}


==> images/fig1/clip.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{yellow}{RGB}{255,255,0}
\definecolor{lightblue}{RGB}{135, 206, 250}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-33.0692817687988, xmax=37.3193046569824,
xtick style={color=black},
y grid style={darkgray176},
ymin=-40.1961381912231, ymax=36.8473718643188,
ytick style={color=black}
]
\addplot [draw=white, fill=orange, mark=*, only marks]
table{%
x  y
14.6055564880371 -0.340192317962646
15.584451675415 0.555820405483246
14.9257364273071 0.575780749320984
12.6587772369385 -0.172198265790939
13.329984664917 -1.9308158159256
18.3422431945801 -8.01932239532471
13.2689542770386 -2.27076029777527
13.8577890396118 0.228711634874344
13.9894409179688 1.22809612751007
18.342658996582 -6.43166971206665
12.5950880050659 1.90318036079407
14.0624628067017 -0.94421660900116
16.6531276702881 -1.16040813922882
15.5082387924194 -3.28199529647827
12.1085901260376 1.19885861873627
11.6681823730469 0.515984356403351
18.2724761962891 -3.16552710533142
11.6100730895996 -0.341103762388229
15.3048677444458 -2.17099118232727
13.4551525115967 1.31629407405853
17.5528774261475 -2.62334108352661
17.1301727294922 -1.6654326915741
13.723578453064 1.61949038505554
15.2787294387817 -1.6881411075592
15.9509630203247 -1.73825621604919
14.6232652664185 1.18369436264038
14.244421005249 -1.19782555103302
14.2182369232178 -0.214999333024025
13.1549959182739 0.171315521001816
13.3327655792236 -0.44870463013649
15.455735206604 0.124822117388248
13.0158815383911 0.808321952819824
16.618480682373 0.0123082185164094
17.722204208374 -6.71272277832031
11.3409738540649 -0.60772967338562
17.9182281494141 -2.88308787345886
13.7858066558838 -0.932186126708984
19.2439861297607 -4.13419914245605
14.6614971160889 0.662344336509705
12.9817380905151 0.0909395143389702
14.2979907989502 0.199213996529579
14.9164562225342 -0.99806547164917
12.1476364135742 -0.343958765268326
14.8432807922363 1.57084202766418
13.3462562561035 -1.53467631340027
30.7225875854492 -9.07365608215332
33.9915008544922 -9.32897758483887
33.5463523864746 -8.26265716552734
32.7560081481934 -8.56905651092529
28.5683059692383 -9.33742141723633
34.0961036682129 -10.0151691436768
31.5572166442871 -8.93008899688721
29.2463111877441 -5.50063943862915
28.1598873138428 -11.715145111084
30.8911590576172 -7.29557418823242
30.225004196167 -12.2926235198975
26.6100368499756 -10.2774467468262
30.0047283172607 -10.7398462295532
34.1198234558105 -9.62096786499023
31.5413818359375 -10.9509763717651
30.0714454650879 -7.95226860046387
32.4578666687012 -10.236873626709
30.0098171234131 -7.53718948364258
33.5181732177734 -9.20916652679443
30.9274673461914 -8.35588932037354
32.2726402282715 -10.2707843780518
31.2752075195312 -9.5416088104248
31.2585029602051 -7.36623573303223
33.3418464660645 -9.72839736938477
33.9932823181152 -8.30420684814453
19.7081356048584 -9.22921562194824
33.7076530456543 -11.2784013748169
29.4603862762451 -8.60379219055176
31.9185047149658 -8.11222839355469
30.4862251281738 -12.3435621261597
31.7416439056396 -6.82149267196655
27.4022216796875 -10.5551052093506
32.9445304870605 -9.81746482849121
29.2124996185303 -6.91291952133179
31.1173915863037 -10.0986862182617
28.1066112518311 -11.5848751068115
27.6504573822021 -11.0780019760132
32.3130149841309 -11.7468929290771
32.5217933654785 -8.57613372802734
30.1500930786133 -7.04090690612793
32.9527473449707 -6.99849796295166
24.9216785430908 -7.06337690353394
27.6453304290771 -8.5999870300293
31.430492401123 -7.13163042068481
29.7402687072754 -9.29420757293701
32.3674392700195 -5.00364351272583
30.9082221984863 -3.13898658752441
27.3877048492432 -5.05067682266235
25.3043079376221 -7.31501293182373
29.2766399383545 -6.23704195022583
30.2626113891602 -4.45786476135254
29.3864459991455 -3.54595017433167
24.4070453643799 -5.79941129684448
32.2290115356445 -4.83193922042847
24.7406787872314 -5.45119762420654
25.6174297332764 -8.76788520812988
26.9801826477051 -6.78633546829224
25.6942691802979 -8.50627136230469
29.1736221313477 -7.93842935562134
26.4190807342529 -5.80081605911255
31.7226810455322 -5.61337852478027
27.9252948760986 -6.53937196731567
28.3539924621582 -5.41068267822266
22.8247718811035 -7.98192644119263
28.6004199981689 -5.86948919296265
27.7096996307373 -6.34097003936768
28.7918739318848 -5.76703882217407
19.1313076019287 -8.43724918365479
28.0391941070557 -5.52853727340698
30.6986904144287 -5.56608486175537
28.7146816253662 -4.52933883666992
30.356840133667 -5.32130479812622
25.9309177398682 -6.60499954223633
28.4010620117188 -3.90843105316162
28.5867748260498 -6.76857900619507
26.9553298950195 -3.8839795589447
26.6540107727051 -3.89672327041626
28.040376663208 -4.12990522384644
24.5106563568115 -8.58727169036865
27.316499710083 -5.71806812286377
30.8856220245361 -6.36412048339844
20.056941986084 -5.61471462249756
29.5049591064453 -6.47484540939331
27.3681201934814 -4.00222873687744
25.5928554534912 -6.81717920303345
30.646541595459 -3.61330723762512
28.4387969970703 -7.54439067840576
19.5817985534668 -8.39900779724121
20.2794818878174 -8.42585563659668
31.6480770111084 -5.8348217010498
22.8111267089844 -10.3337965011597
24.1108913421631 -0.337910950183868
23.1732387542725 -5.89440965652466
22.2302894592285 -8.95422840118408
23.5859680175781 0.156564489006996
23.5511226654053 -1.16374599933624
23.7768478393555 -0.0163162760436535
22.0037612915039 -8.42486572265625
21.9364147186279 -3.49364256858826
22.1028919219971 -8.30078983306885
21.3557643890381 -4.11617612838745
24.8368511199951 -0.572164714336395
26.6866912841797 -1.96171736717224
17.8952293395996 -8.1492977142334
22.9734935760498 -4.04756498336792
20.1891632080078 -5.38265895843506
22.2096672058105 -7.60942697525024
22.6791019439697 -5.46116495132446
22.6334495544434 -4.42592906951904
23.4963722229004 -3.86504125595093
27.8783931732178 -3.02744889259338
27.9928417205811 -2.56120705604553
23.5978012084961 -11.2174997329712
26.3054752349854 -10.1658172607422
25.2310428619385 0.0193978883326054
22.7650756835938 -6.9045786857605
23.8808307647705 0.736039698123932
21.494945526123 -5.19628095626831
27.6930923461914 -1.86638379096985
21.4805030822754 -7.08460569381714
22.3840484619141 -5.7098970413208
25.4207305908203 -1.6164687871933
28.1872863769531 -3.02618527412415
24.92946434021 -2.4705536365509
24.8434562683105 -10.5836200714111
24.0672035217285 -0.868987202644348
22.3397941589355 -5.93037891387939
21.1665344238281 -5.71656703948975
24.6228141784668 0.389734357595444
22.7886047363281 -4.2779335975647
23.4744148254395 -4.81267166137695
22.5163879394531 -10.4251794815063
27.0337257385254 -2.09762668609619
24.4290218353271 -0.120577834546566
24.9317455291748 -2.4290976524353
-5.65065956115723 12.3362703323364
-1.91615855693817 13.7946109771729
0.208179727196693 11.5258436203003
-3.21643209457397 14.3649387359619
-3.15753293037415 10.2620105743408
-2.17512559890747 12.0837087631226
-2.87960624694824 9.51694488525391
-0.101167164742947 12.6545104980469
-2.44544863700867 15.6431770324707
-3.46775722503662 12.4047393798828
-3.53403425216675 10.9105033874512
-1.27035975456238 14.6219644546509
-2.09936165809631 10.4028768539429
-4.69297742843628 12.0642786026001
-1.83289170265198 11.2058773040771
-2.1050820350647 13.0304269790649
-3.76416349411011 11.580605506897
-2.5897331237793 9.82132434844971
-3.83323407173157 12.5528259277344
-3.38127756118774 11.5877170562744
-4.71692180633545 15.4050493240356
-3.66612887382507 12.7668390274048
-3.92359828948975 10.4221305847168
-4.99164533615112 11.5606050491333
-2.37230563163757 13.4018239974976
-0.60908716917038 13.4276485443115
0.132618635892868 15.0901651382446
-1.62748920917511 13.6468381881714
-3.03741359710693 11.9552030563354
-1.90089583396912 11.147289276123
-3.43410801887512 13.7460918426514
-4.71412754058838 13.1644945144653
-3.02979397773743 13.4416131973267
-4.88111209869385 14.4797601699829
-0.419258058071136 13.0794878005981
-0.950256109237671 11.3257389068604
-2.85202288627625 11.8317127227783
-3.05052447319031 12.7079811096191
-3.08354759216309 9.79010486602783
-5.4948468208313 14.1473875045776
-1.66818630695343 12.060131072998
-4.93678045272827 10.3267841339111
-2.5487368106842 11.8784017562866
-4.5075249671936 11.3668928146362
-2.95065593719482 11.0332536697388
3.15327167510986 17.9450340270996
0.276458024978638 19.039758682251
-0.16667851805687 21.3070812225342
3.17765331268311 19.7177848815918
-0.240906104445457 19.6392192840576
4.13905763626099 17.4613876342773
3.52001118659973 16.6866912841797
3.7254536151886 17.1617259979248
2.89929938316345 20.8357944488525
2.27270746231079 19.7193717956543
0.398775935173035 21.1786975860596
2.22782373428345 19.7005310058594
5.36345100402832 17.0040264129639
5.57462787628174 17.4374771118164
1.51313352584839 19.5088062286377
3.16120839118958 18.1160697937012
1.06658947467804 20.1546955108643
1.91195511817932 20.1234283447266
5.80473279953003 17.800407409668
3.03363490104675 15.5105934143066
4.81448316574097 17.4880752563477
0.918317794799805 16.0733661651611
4.24278211593628 18.746000289917
2.65878701210022 18.9743213653564
4.77361249923706 17.5069923400879
1.22895491123199 19.7068977355957
3.12720060348511 17.0093040466309
0.931580066680908 20.9338359832764
18.361536026001 -9.28314113616943
0.19691202044487 19.5069599151611
5.21069955825806 16.4364166259766
0.228917270898819 20.5397052764893
-0.232762232422829 20.640796661377
5.88412761688232 16.0598678588867
3.93404221534729 16.828763961792
4.54029941558838 16.4478912353516
0.852465093135834 20.6104316711426
2.15094137191772 16.9419403076172
2.66819334030151 19.2939033508301
3.14561414718628 16.2196025848389
4.24590492248535 18.4570808410645
1.19792103767395 19.3793697357178
0.606021165847778 20.3611679077148
1.48689067363739 17.59157371521
4.96505260467529 18.9735527038574
-22.0264720916748 26.3276672363281
-18.0196590423584 25.8589496612549
-20.5778522491455 25.2397327423096
-19.8668918609619 25.3756790161133
-19.4307174682617 26.5484008789062
-18.5862789154053 26.1345481872559
-20.2591342926025 27.2650928497314
-19.4084873199463 26.5763111114502
-19.269552230835 27.5663032531738
-19.340217590332 23.8863945007324
-18.2825374603271 24.5265731811523
-16.0665740966797 29.0355739593506
-22.2511081695557 26.8313388824463
-17.3159790039062 26.7245502471924
-20.0358028411865 25.4508686065674
-18.9310054779053 30.2245101928711
-20.7433090209961 27.1074256896973
-17.4484176635742 25.4454879760742
-16.4819984436035 28.744068145752
-20.0655841827393 26.7467937469482
-19.5412158966064 27.0474033355713
-16.2249450683594 29.0420932769775
-19.2420215606689 27.6964168548584
-19.0593948364258 26.0138511657715
-19.340389251709 28.230073928833
-21.7340850830078 28.2993621826172
-18.8745098114014 25.1070804595947
-20.8890953063965 29.4220809936523
-17.1171798706055 24.8492679595947
-19.2073955535889 29.1547775268555
-19.2022838592529 29.6625804901123
-21.8264122009277 26.2918357849121
-17.3559951782227 26.3493347167969
-20.4892063140869 28.0453910827637
-11.2358713150024 23.8944244384766
-18.5315265655518 28.6248588562012
-18.0810585021973 26.460376739502
-21.1703433990479 28.5536289215088
-18.7326889038086 26.4974822998047
-19.3420333862305 23.8424205780029
-20.1089172363281 28.1543941497803
-18.8696174621582 27.226245880127
-18.527624130249 27.4003429412842
-17.2148342132568 26.2595272064209
-18.0033073425293 27.3701114654541
-11.8423080444336 28.2547435760498
-10.2081050872803 29.4020957946777
-10.207501411438 28.7520790100098
-10.1496276855469 25.8861923217773
-13.386212348938 28.9425029754639
-11.2898092269897 24.8668994903564
-11.8070316314697 29.322021484375
-11.6132287979126 26.5845584869385
-12.0604696273804 24.4721717834473
-13.360671043396 26.7711868286133
-13.2697038650513 28.085075378418
-12.2386255264282 27.7572555541992
-11.6888074874878 27.2596416473389
-13.4047422409058 26.7772045135498
-10.4597358703613 30.1032581329346
-10.8102951049805 26.3144340515137
-11.7886762619019 30.0124912261963
-10.6135549545288 24.8427104949951
-12.487756729126 27.9166011810303
-11.3422536849976 27.1298007965088
-10.2159843444824 24.8262138366699
-10.2556648254395 25.5228137969971
-11.4612731933594 27.6203422546387
-11.9404830932617 26.6550827026367
-12.5569610595703 26.8508434295654
-10.969464302063 30.3498840332031
-13.3355665206909 25.4655609130859
-11.2817869186401 27.5778217315674
-11.5917444229126 30.1053256988525
-8.93871116638184 25.7975769042969
-13.6469430923462 24.9369716644287
-12.3801355361938 26.9167308807373
-12.5457792282104 29.8817138671875
-11.5382690429688 25.2406196594238
-11.8090019226074 27.0077686309814
-10.2162818908691 28.3071727752686
-12.3747711181641 26.2759246826172
-10.1372480392456 27.121639251709
-10.3129949569702 24.1030158996582
-12.6356363296509 28.4963855743408
-10.8452177047729 24.2897872924805
-9.36727809906006 27.957986831665
-11.1281671524048 28.3720607757568
-11.1519813537598 30.6096458435059
-11.8187093734741 26.1163711547852
7.62891244888306 29.9864234924316
7.69381332397461 33.0561408996582
8.73523998260498 30.9576377868652
4.6265172958374 31.0372791290283
8.04513645172119 30.1577186584473
9.19064903259277 31.8665790557861
8.14599323272705 33.3453941345215
10.1437044143677 30.8030757904053
5.08005619049072 29.9647312164307
4.60367631912231 30.2823543548584
6.97720527648926 28.8811435699463
8.58150291442871 29.285924911499
9.03763675689697 30.4409046173096
5.71108055114746 31.0301876068115
8.3196907043457 28.7943344116211
8.40297985076904 29.3973789215088
8.35832214355469 31.8755779266357
9.59450721740723 31.6556816101074
5.78671979904175 29.7287731170654
7.03668022155762 31.301248550415
5.3061957359314 30.007698059082
5.09654331207275 29.9793167114258
5.10494947433472 29.4197235107422
9.27278614044189 30.2519760131836
8.74988555908203 31.0035533905029
9.38656616210938 28.9644947052002
9.14486026763916 32.2184677124023
8.21095943450928 31.1302967071533
4.79467725753784 31.8746814727783
9.61336517333984 30.0951690673828
7.49668979644775 31.9035930633545
7.12346649169922 31.2556533813477
4.2611255645752 29.3458118438721
5.97932243347168 30.4397869110107
6.30935287475586 31.4817771911621
9.49202537536621 29.810676574707
9.01888656616211 28.9718799591064
7.94929361343384 31.8885688781738
7.00982475280762 32.3654022216797
6.56319284439087 30.7546424865723
9.89178466796875 29.011043548584
8.56407737731934 29.4673194885254
8.52144336700439 32.5822944641113
7.24633407592773 30.2816905975342
5.58784437179565 28.4784832000732
};
\addplot [draw=white, fill=lightblue, mark=*, only marks]
table{%
x  y
-7.67117547988892 -12.0742378234863
-11.0392217636108 -9.13703727722168
-8.29761981964111 -13.3655910491943
-8.82938003540039 -17.2376956939697
-7.60765886306763 -15.5038938522339
-10.1264524459839 -11.6327209472656
-4.9614405632019 -12.5138731002808
-5.16676664352417 -19.0475082397461
-5.6571216583252 -19.0254364013672
-8.6008129119873 -16.1321754455566
-10.5359258651733 -12.7317657470703
-6.75156116485596 -15.2959833145142
-8.2622184753418 -13.5658769607544
-4.62829494476318 -11.824390411377
-13.8095216751099 -15.6074848175049
-5.76202440261841 -16.349271774292
-12.2003202438354 -15.5873022079468
-6.61797714233398 -16.250280380249
-14.3827934265137 -13.2743434906006
-9.28654861450195 -16.2448310852051
-10.1162223815918 -17.9635276794434
-7.26314783096313 -18.5237503051758
-7.31529760360718 -13.201828956604
-6.72566175460815 -17.7218723297119
-11.3684339523315 -16.5748596191406
-7.89522075653076 -18.452823638916
-4.24607706069946 -12.7091112136841
-13.3285331726074 -14.647497177124
-8.16827869415283 -14.7046613693237
-10.4176092147827 -13.4317626953125
-10.5345315933228 -9.34910869598389
-9.39057731628418 -13.719988822937
-11.932427406311 -13.5499067306519
-7.66831111907959 -17.6408786773682
-7.50837182998657 -14.8892402648926
-10.4342641830444 -15.580415725708
-8.4223461151123 -12.1747016906738
-11.8773279190063 -16.7989234924316
-6.9781289100647 -14.8687648773193
-9.50469017028809 -15.3225774765015
-8.75932025909424 -11.3060121536255
-5.85339450836182 -13.605751991272
-9.39054870605469 -13.7200202941895
-11.0451431274414 -18.4522647857666
-8.65749168395996 -10.3924808502197
-6.3032660484314 -15.3035831451416
-10.9242334365845 -11.2723007202148
-5.69243907928467 -14.305157661438
-5.98641109466553 -12.206449508667
-11.5532026290894 -13.6519231796265
-7.21845579147339 -10.7927122116089
-12.1429004669189 -11.9919271469116
-5.87903499603271 -16.2667083740234
-9.46416187286377 -8.7766170501709
-11.5237531661987 -14.0292234420776
-8.77590560913086 -12.8634090423584
-10.0734167098999 -13.6238527297974
-6.97792387008667 -14.3940563201904
-10.6866540908813 -10.6295881271362
-12.386191368103 -12.2928638458252
-12.9024772644043 -17.7373161315918
-9.00228881835938 -11.2057943344116
-7.06571578979492 -15.2454442977905
-6.30054140090942 -13.2418422698975
-7.01317310333252 -12.4950942993164
-9.61009979248047 -16.0930233001709
-13.3310260772705 -14.2776641845703
-7.98948907852173 -12.4612512588501
-8.40948009490967 -14.0209350585938
-10.4519071578979 -13.0423402786255
-9.88607788085938 -18.4824924468994
-10.83607006073 -14.9171266555786
-7.89271259307861 -9.4887809753418
-8.71472454071045 -15.2487211227417
-13.3533382415771 -16.4056148529053
-6.7684497833252 -13.249792098999
-10.9241924285889 -11.272331237793
-12.8487529754639 -11.7610244750977
-9.99470138549805 -17.3498630523682
-5.79557228088379 -17.8013572692871
-6.96054267883301 -12.4904537200928
-9.98077774047852 -16.0017738342285
-7.12618541717529 -16.5686225891113
-7.83723640441895 -19.7234535217285
-7.90580177307129 -19.4105091094971
-5.33173370361328 -10.8699283599854
-9.51597595214844 -18.1866760253906
-9.99890804290771 -10.9860534667969
-7.78843784332275 -17.2059364318848
-4.44491147994995 -14.6322679519653
-12.158353805542 -14.4090700149536
-8.95560073852539 -17.0656814575195
-10.9886903762817 -10.0822153091431
-4.16650533676147 -10.9324655532837
-6.61866855621338 -11.6211023330688
-4.6031608581543 -15.9888525009155
-8.0131368637085 -12.9966611862183
-9.65355110168457 -14.9826993942261
-7.42382717132568 -18.1277923583984
-9.71479892730713 -19.2000751495361
7.60066843032837 -31.2711200714111
7.08440399169922 -33.132266998291
6.32290744781494 -27.7842884063721
10.0965299606323 -28.3645496368408
7.23736238479614 -29.4943828582764
7.83489274978638 -28.0694713592529
7.6007137298584 -31.271032333374
12.5955963134766 -29.1598587036133
7.08440399169922 -33.132266998291
8.64945793151855 -32.9875717163086
9.25857448577881 -34.917236328125
10.7643098831177 -32.4354591369629
9.91502571105957 -29.4180316925049
5.2986273765564 -34.4408073425293
9.15400886535645 -29.1539001464844
10.2227869033813 -29.8230972290039
6.08817052841187 -34.6318359375
9.63637924194336 -32.7974052429199
10.6218547821045 -29.4952774047852
5.7189040184021 -32.974681854248
7.69772863388062 -36.6941604614258
9.78925037384033 -31.4575386047363
10.2071533203125 -30.6303653717041
8.96560192108154 -31.0723533630371
10.136342048645 -27.9113292694092
6.35151147842407 -31.9826602935791
10.0992622375488 -28.2392196655273
8.79409694671631 -35.894287109375
8.84325408935547 -32.9303703308105
9.54497528076172 -29.0289611816406
8.56545448303223 -32.1633720397949
9.27384662628174 -29.5230865478516
7.76698637008667 -31.8494758605957
7.23736238479614 -29.4943828582764
5.7189040184021 -32.974681854248
7.94716644287109 -32.5557479858398
6.70560216903687 -33.107837677002
10.0225410461426 -28.2527637481689
8.96871471405029 -31.9785137176514
7.03113985061646 -32.0734786987305
6.35151147842407 -31.9826602935791
9.91502857208252 -29.4180316925049
6.75586175918579 -32.9211959838867
9.286940574646 -34.9073143005371
10.7873477935791 -31.2286281585693
6.08817052841187 -34.6318359375
6.56665658950806 -34.8478622436523
11.4308099746704 -30.4421558380127
12.6521635055542 -29.1667442321777
7.61817502975464 -27.942455291748
10.4991044998169 -27.6813526153564
6.32290744781494 -27.7842884063721
8.9667329788208 -30.9373226165771
8.46308040618896 -34.7204170227051
9.89936828613281 -34.8294410705566
9.43661403656006 -34.9389915466309
5.55532121658325 -30.5007743835449
7.83489274978638 -28.0694713592529
7.94716691970825 -32.5557479858398
6.58977079391479 -34.9126586914062
9.35003280639648 -27.9133033752441
9.28435134887695 -32.3614196777344
8.92954730987549 -27.4509105682373
11.2579383850098 -28.625394821167
7.53736209869385 -31.6701698303223
9.96501636505127 -34.8124771118164
7.69772863388062 -36.6941604614258
-23.1419868469238 -4.02966022491455
-28.4126052856445 -5.77018690109253
-27.7980213165283 -2.56029868125916
-28.7569046020508 -2.68025732040405
-24.441032409668 -3.34744095802307
-25.6002254486084 -3.16245627403259
-21.7386569976807 -3.59033203125
-29.5359077453613 -3.64205479621887
-25.2460422515869 -4.21930980682373
-27.2315731048584 0.830544710159302
-25.2398796081543 -2.20222878456116
-27.895378112793 -2.35051202774048
-22.8983554840088 -3.60911870002747
-24.4751777648926 1.73861849308014
-29.6157321929932 -1.64277672767639
-26.1756267547607 2.04556703567505
-24.3477153778076 2.4672839641571
-28.9004402160645 -4.07673931121826
-24.7283515930176 3.52870297431946
-24.7334461212158 -2.54819869995117
-26.8373756408691 -4.24083042144775
-29.5562858581543 -2.51006317138672
-27.0681114196777 -6.09660768508911
-22.5721492767334 -1.93384742736816
-26.4198226928711 1.57341516017914
-24.8332824707031 -3.99064421653748
-22.540111541748 -2.32040357589722
-24.0871887207031 -4.33169794082642
-20.5778026580811 -3.27500343322754
-22.7890110015869 0.348204284906387
-26.3621845245361 3.52563881874084
-24.391881942749 3.33066248893738
-28.025484085083 -1.1730865240097
-25.588586807251 -0.163632154464722
-24.6523303985596 2.17978739738464
-24.0979251861572 -1.06519567966461
-23.8749446868896 -0.687120795249939
-24.4070701599121 -1.2760763168335
-29.6547718048096 -0.466177016496658
-28.2981796264648 -5.88244915008545
-25.7569522857666 2.79948043823242
-28.5408363342285 -2.51094055175781
-24.1899929046631 -2.16968560218811
-23.4162883758545 -0.112245000898838
-26.6909885406494 -5.21135282516479
-25.4320392608643 -0.00398423708975315
-29.4418754577637 -3.57029414176941
-24.63450050354 -4.77949810028076
-27.5408210754395 0.675216853618622
-28.2500019073486 -2.48485636711121
-23.6561279296875 -3.15909957885742
-22.0652542114258 -1.69356870651245
-24.9974594116211 3.07859778404236
-27.2056083679199 -4.10677719116211
-26.5631828308105 3.29715824127197
-22.6936283111572 -5.13177967071533
-27.6288681030273 -1.29581046104431
-23.7930850982666 -1.62358689308167
-26.7497615814209 3.06505155563354
-29.4465084075928 -2.48287081718445
-24.6260929107666 2.35744118690491
-24.2834300994873 -3.09125852584839
-27.5928401947021 -0.578110694885254
-29.2377853393555 -4.66990613937378
-29.0256633758545 -6.09867858886719
-21.466329574585 -1.65968704223633
-26.6482200622559 -2.47911167144775
-23.4840641021729 -0.969931483268738
-26.9274959564209 -1.50771176815033
-29.869800567627 -1.07475602626801
-28.2628746032715 -3.29321813583374
-28.669340133667 -2.01226568222046
-26.1251678466797 -6.21713018417358
-27.2250003814697 -1.97522580623627
-24.7576370239258 2.09770226478577
-26.1838207244873 1.25308048725128
-25.7309913635254 2.33940553665161
-21.6274242401123 -1.74413156509399
-28.9102115631104 -0.850628614425659
-24.4988136291504 -1.07108044624329
-26.0559864044189 -4.71414136886597
-22.0456027984619 -1.71883845329285
-29.5455322265625 0.11796411126852
-26.7449378967285 -3.42947959899902
-26.4007320404053 -5.59437942504883
-23.775972366333 2.38554954528809
-25.9980812072754 -2.26575613021851
-28.3027286529541 -3.29747152328491
-23.5274772644043 -1.99241900444031
};
\end{axis}

\end{tikzpicture}


==> images/fig1/oe_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{yellow}{RGB}{255,255,0}
\definecolor{lightblue}{RGB}{135, 206, 250}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-38.7182731628418, xmax=39.9594383239746,
xtick style={color=black},
y grid style={darkgray176},
ymin=-32.3577850341797, ymax=37.3709457397461,
ytick style={color=black}
]
\addplot [draw=white, fill=orange, mark=*, only marks]
table{%
x  y
16.8330535888672 -26.2863254547119
16.3327255249023 -26.5432815551758
16.1467933654785 -26.9117298126221
16.8721256256104 -27.9049530029297
18.0129947662354 -26.5818252563477
8.7685661315918 -9.44166469573975
19.255765914917 -26.536283493042
17.3582382202148 -27.6936111450195
16.221700668335 -26.0900573730469
14.5581636428833 -26.4917774200439
15.0651836395264 -25.2646579742432
15.4589738845825 -28.5426807403564
18.2386455535889 -26.627571105957
16.7320308685303 -29.0852813720703
15.8515663146973 -25.5351982116699
14.2758646011353 -27.2791633605957
29.9256687164307 4.54510498046875
15.0776643753052 -26.7631149291992
17.1765022277832 -24.7990856170654
16.8696136474609 -26.9633731842041
18.4591217041016 -24.7457637786865
26.916540145874 -4.23322772979736
16.7722511291504 -26.1020336151123
17.7452201843262 -25.1675815582275
16.5294628143311 -24.0241813659668
17.0891990661621 -27.1224231719971
13.5561180114746 -25.3878974914551
17.271240234375 -26.1183433532715
15.1527433395386 -29.1882972717285
15.1326465606689 -29.0358200073242
17.6560668945312 -27.0468769073486
16.0471172332764 -27.5717544555664
18.1434345245361 -26.7169628143311
16.4431858062744 -29.0300827026367
14.6443767547607 -28.0300579071045
19.0669994354248 -23.9643783569336
18.0082168579102 -27.779634475708
19.1713695526123 -23.8629875183105
15.4326877593994 -27.4698429107666
16.4349632263184 -27.2155704498291
16.7691898345947 -26.3184986114502
16.4141712188721 -24.8568363189697
15.7021331787109 -26.6889152526855
16.3600463867188 -26.5113658905029
18.9890556335449 -27.3361587524414
30.7249126434326 4.28793430328369
33.8056144714355 2.17043447494507
33.846981048584 1.4312961101532
34.1323699951172 1.98150444030762
33.2923927307129 4.67249202728271
32.6693878173828 3.23352837562561
34.813907623291 2.56729459762573
30.1152610778809 -0.660856604576111
31.2369995117188 5.11290884017944
31.7809295654297 -0.766088366508484
36.3831787109375 2.40585374832153
35.6949195861816 3.92114973068237
29.3150291442871 5.59933280944824
33.6904792785645 1.85761964321136
32.543212890625 4.60361051559448
32.7103538513184 1.83437931537628
35.2333793640137 3.86732220649719
31.5955047607422 -0.154770776629448
32.1746253967285 2.5395290851593
33.5139274597168 3.15622401237488
34.9462776184082 3.6713855266571
30.9724540710449 2.54506993293762
33.1094017028809 3.12042689323425
35.1785011291504 1.14574253559113
33.285816192627 1.62648451328278
25.4000930786133 -0.313186168670654
28.4725246429443 4.91132259368896
25.4647312164307 1.55569708347321
34.4203186035156 1.95107090473175
29.8541240692139 4.60340547561646
32.6456527709961 2.02248024940491
34.2443962097168 2.96638488769531
35.5480117797852 2.84471487998962
31.7385692596436 1.21019327640533
27.5172958374023 2.56557059288025
34.481388092041 5.17359685897827
32.8928184509277 3.98433899879456
34.7742004394531 4.40059232711792
33.4028854370117 2.5507378578186
30.0457077026367 -3.04446983337402
34.5109367370605 0.406123638153076
32.5879287719727 -2.97421669960022
27.5197906494141 0.72807514667511
33.2232666015625 4.28755903244019
35.0856742858887 2.2602744102478
30.868745803833 -0.217485994100571
24.5369453430176 -4.49408149719238
26.8698902130127 -0.213117673993111
17.3880634307861 -2.36939263343811
30.7422618865967 -0.576843917369843
28.6928367614746 -1.91633641719818
29.7978744506836 0.386579692363739
30.8971138000488 -4.65258073806763
30.2128582000732 -1.33184802532196
27.3881549835205 -1.42693936824799
10.7108306884766 5.13850450515747
27.4749889373779 -0.409832358360291
29.758544921875 -4.31719303131104
31.0875072479248 -2.39674043655396
31.1988372802734 -2.36455583572388
32.499397277832 -1.11294007301331
29.8406295776367 -3.80819153785706
29.5340251922607 -0.530539333820343
28.8315658569336 3.25350379943848
32.9468841552734 0.749872207641602
29.0004329681396 -2.62994909286499
31.9937858581543 0.915202260017395
29.0885334014893 2.16355466842651
31.1815929412842 -1.10667026042938
27.5045623779297 -2.44369721412659
29.5238075256348 -1.48756575584412
26.190258026123 -2.72947025299072
30.9944839477539 -3.97712135314941
28.3231983184814 -2.53541779518127
30.6625175476074 -0.898064792156219
25.6089859008789 -1.2324538230896
25.1321067810059 -2.58845257759094
26.3555908203125 -3.07794141769409
27.0638198852539 2.98369598388672
31.6512622833252 -1.7183233499527
31.0951328277588 -2.75931882858276
28.2596302032471 -0.681696176528931
29.5353775024414 -2.29948902130127
27.8761043548584 -2.38264632225037
30.0479526519775 -2.29006624221802
29.3252067565918 -0.0206103678792715
31.6364459991455 -3.90295577049255
29.0915184020996 1.79064095020294
28.4857387542725 -3.01902651786804
32.4761619567871 -0.514850556850433
20.8984298706055 0.163304328918457
21.029296875 -2.46275901794434
19.4226741790771 -2.47719120979309
11.2648420333862 5.7546968460083
19.7881736755371 -2.45096206665039
22.1361465454102 -4.6077709197998
20.0904922485352 -3.23554420471191
24.6955585479736 -2.15802335739136
27.9527530670166 -4.16248178482056
22.5115623474121 -0.541658580303192
27.6332359313965 -4.94055318832397
21.5496578216553 -3.70817732810974
23.9655323028564 -2.51838946342468
-2.12538433074951 4.35302448272705
22.0448627471924 -1.4940710067749
23.8236522674561 -4.24457693099976
20.3520164489746 -1.55369973182678
20.5830116271973 -1.76598083972931
18.6157131195068 -5.79992151260376
22.5190162658691 -1.2434595823288
24.6565494537354 -2.89559531211853
24.6101589202881 -3.07313799858093
21.9884223937988 0.441599667072296
25.6666927337646 -2.15401005744934
24.978214263916 -3.44707703590393
27.5465774536133 -1.3869354724884
20.3741035461426 -2.62628579139709
32.1224708557129 5.73513078689575
25.0734405517578 -3.29085659980774
22.4770832061768 -0.221172764897346
21.2216167449951 -2.23618268966675
21.3744449615479 -3.47632837295532
28.4520225524902 -0.123912885785103
25.7140598297119 0.0268873590976
20.9548492431641 0.114170096814632
20.9070796966553 -2.57277083396912
21.2744407653809 -1.78405284881592
18.5222339630127 -2.26233386993408
23.0146179199219 -4.58667135238647
24.8254623413086 -0.248386681079865
24.2967357635498 -1.08339011669159
21.0472679138184 0.667660415172577
23.4267292022705 -2.30702614784241
22.5050640106201 -4.45147466659546
21.5865592956543 -2.46829342842102
-3.91346001625061 -17.7182312011719
-3.18278312683105 -16.04833984375
-3.47986221313477 -17.4088134765625
-2.91932725906372 -15.5105314254761
-1.72722351551056 -19.5592136383057
-1.31936800479889 -17.6902809143066
-4.2625994682312 -18.5086669921875
10.1784934997559 14.2085275650024
-2.01140737533569 -16.6938705444336
0.192016050219536 -19.105525970459
-2.91848015785217 -18.824275970459
-1.53853690624237 -16.9527702331543
-1.89319634437561 -17.6147994995117
-4.35006332397461 -16.6165390014648
-2.37917113304138 -16.7142887115479
-0.2925985455513 -19.114990234375
-1.62561595439911 -19.9159698486328
-2.20714807510376 -19.2404556274414
-0.184944897890091 -20.209587097168
-1.60329985618591 -19.1855773925781
-30.4202575683594 1.44826006889343
-1.33039593696594 -18.6378841400146
-1.26515817642212 -20.326566696167
-5.80464601516724 -13.8449354171753
-1.08532512187958 -17.5071601867676
-5.58572769165039 -14.1718521118164
-5.46989011764526 -15.8264417648315
-0.835034489631653 -19.7847557067871
-2.32192587852478 -18.5787296295166
-0.870591878890991 -18.5152416229248
-4.30724143981934 -16.5360870361328
-3.82988572120667 -14.006103515625
-1.05643630027771 -19.0968608856201
-3.91781425476074 -14.7484712600708
-6.75600481033325 -13.4830312728882
0.227606981992722 -17.9554138183594
-1.61351656913757 -17.8759288787842
-2.42539286613464 -15.4210577011108
-2.40353417396545 -19.8535842895508
-1.15366971492767 -13.96071434021
-1.52953863143921 -16.6867961883545
-0.917766749858856 -18.3876991271973
-1.596843957901 -18.6004962921143
-2.09800338745117 -13.6262102127075
-3.03557372093201 -17.4619197845459
-17.0950660705566 -18.8057403564453
-18.2418766021729 -23.7305679321289
-20.9067039489746 -24.1498146057129
-20.9260883331299 -21.7176189422607
-21.3401908874512 -22.1804046630859
-18.1430263519287 -19.4553165435791
-18.3108291625977 -20.7230339050293
-17.8103370666504 -20.757137298584
-20.2313251495361 -22.3180465698242
-18.8336009979248 -23.1655139923096
-20.8020153045654 -23.484769821167
-19.2304000854492 -23.0465888977051
-19.5721549987793 -20.2243099212646
-19.2086181640625 -20.1116733551025
-20.2168273925781 -23.1767692565918
-18.5457363128662 -21.6120338439941
-19.6591415405273 -22.6782073974609
-20.6596202850342 -22.7993259429932
-19.7664318084717 -20.1041927337646
-16.648250579834 -21.3046283721924
-19.4564971923828 -19.7002925872803
-16.5275955200195 -19.8909702301025
-17.7997436523438 -20.9524955749512
-19.2108860015869 -21.3221549987793
-18.6074447631836 -20.5651302337646
-20.3091468811035 -22.9459018707275
-18.0187034606934 -22.5857639312744
-20.5067176818848 -23.6336040496826
6.36643362045288 -4.70012092590332
-21.5907649993896 -22.6871929168701
-18.9428958892822 -20.2592830657959
-21.342248916626 -23.2460556030273
-19.9292526245117 -23.4109153747559
-20.317045211792 -19.3392524719238
-16.9189262390137 -21.3370132446289
-19.147331237793 -19.2237071990967
-19.8243865966797 -23.6409816741943
-7.17503929138184 -13.1999473571777
-19.8080101013184 -21.8763160705566
-18.8190479278564 -18.7135677337646
-18.6692962646484 -19.9090003967285
-21.0641613006592 -22.3612022399902
-20.141040802002 -22.5635738372803
-7.20927476882935 -13.1293344497681
-18.254919052124 -20.448055267334
-26.5488185882568 13.2320833206177
-24.3939399719238 9.32890701293945
-21.3701820373535 11.1508932113647
-23.7686214447021 13.2431926727295
-24.5910797119141 10.4814052581787
-23.2464084625244 9.8184175491333
-25.2899341583252 12.9436712265015
-24.3924369812012 12.18798828125
-24.7914752960205 13.1485023498535
-22.6435241699219 14.6320819854736
3.1024649143219 14.2165546417236
-25.7466468811035 10.0572309494019
-26.7731552124023 11.8181962966919
-23.9269275665283 10.5073547363281
-23.127124786377 13.74547290802
-25.7136764526367 13.7903060913086
-26.0563583374023 12.3094482421875
-22.5817699432373 10.2789783477783
-25.5510997772217 11.2896928787231
-25.2693119049072 11.6903676986694
-23.073112487793 11.1142177581787
-25.373119354248 10.7479038238525
-24.4042568206787 13.7229614257812
-24.2567024230957 10.9210500717163
-24.6263904571533 12.5660524368286
-21.627477645874 13.2354555130005
-24.7518463134766 12.5462026596069
-23.8607063293457 14.3493509292603
-21.907283782959 8.86484050750732
-24.2416744232178 12.0088338851929
-22.8872604370117 11.9633903503418
-25.0106678009033 14.2016859054565
-24.5461692810059 11.697304725647
-23.7860546112061 12.1951694488525
-26.1859340667725 8.13167667388916
-23.7180328369141 10.7008619308472
-23.9009246826172 11.6164770126343
-21.8256683349609 13.151538848877
-25.2993793487549 12.4760141372681
-22.0104827880859 12.5438508987427
-22.9818801879883 12.5657911300659
-23.9610385894775 11.6284523010254
-23.6383495330811 13.0009603500366
-24.5470771789551 11.3114042282104
-23.9978141784668 12.8337259292603
-33.4844627380371 4.43017578125
-28.9712066650391 6.49137401580811
-32.9971961975098 6.18459463119507
-33.3355445861816 3.05920886993408
-31.4617462158203 2.1370587348938
-32.2801704406738 4.40046501159668
-34.0280075073242 1.62705671787262
-34.1355819702148 3.51372313499451
-32.452880859375 3.2156457901001
-33.1715507507324 4.00594663619995
-31.1668186187744 4.48152923583984
-32.723331451416 4.42269659042358
-34.4672241210938 4.52472639083862
-33.0740661621094 2.12018370628357
-27.7371520996094 6.18534851074219
-32.3685913085938 2.90155029296875
-29.6827049255371 3.75907254219055
-33.3894653320312 3.28747916221619
-31.4178314208984 3.71057796478271
-32.7650337219238 3.85119128227234
1.05027997493744 13.8055610656738
-34.1441116333008 2.7706036567688
-33.7171897888184 5.4066219329834
-31.8394088745117 3.98793816566467
-31.8789939880371 3.17204070091248
-30.2185077667236 1.76184809207916
-30.4032421112061 3.28602290153503
-31.1462783813477 3.5573296546936
-29.4360847473145 2.15873885154724
-35.1420135498047 3.24603915214539
-4.77424669265747 -5.79929113388062
-31.824104309082 3.6086699962616
-32.240047454834 2.27584266662598
-33.9190444946289 4.57866716384888
-33.0642929077148 3.03502655029297
-28.6502628326416 6.44127368927002
-32.6541862487793 3.39815974235535
-32.6581039428711 4.55800485610962
-31.9609279632568 1.82005929946899
-32.5233421325684 5.61856651306152
-31.7674503326416 2.60284304618835
-30.3872680664062 5.11081886291504
-31.6344394683838 4.58678531646729
-29.706714630127 1.20425069332123
-33.6028709411621 3.60885143280029
-13.0706014633179 31.7070178985596
-13.7084302902222 29.5763645172119
-13.7392606735229 30.8989543914795
-11.8833789825439 29.0573673248291
-13.6851606369019 32.0499725341797
-12.6444435119629 32.9523582458496
-13.2232255935669 28.7698574066162
-13.9695863723755 31.6325969696045
-11.3731956481934 30.0478763580322
-10.7510108947754 30.9190044403076
-12.4536371231079 30.3044090270996
-11.9435482025146 31.1084728240967
-10.5440711975098 31.6210632324219
-29.6574077606201 4.9834041595459
-13.0953702926636 30.9374732971191
-11.133207321167 32.0673599243164
-14.225040435791 29.3087558746338
-12.4422883987427 33.4473838806152
-10.9578876495361 30.5635643005371
-14.025764465332 29.9461345672607
-10.6745376586914 29.9040641784668
-11.5369167327881 33.599739074707
-11.6456851959229 30.2377796173096
-11.7860145568848 32.598258972168
-13.5134754180908 30.3698806762695
-12.0792388916016 31.3883628845215
-12.9248971939087 32.7776107788086
-11.661153793335 33.0388221740723
-12.2105827331543 27.7166976928711
-11.3811197280884 32.8531951904297
-12.2960214614868 32.4308891296387
-12.9281358718872 33.0747833251953
-10.1868124008179 30.5301570892334
-12.0749015808105 28.628755569458
-12.6382904052734 34.2014579772949
-12.3281841278076 31.2671756744385
-10.5943155288696 32.6562004089355
-12.0055332183838 33.0992584228516
-11.7517709732056 29.7975082397461
-12.6231031417847 27.4080142974854
-12.0818109512329 31.2492980957031
-12.2465419769287 30.8496265411377
-11.8358860015869 33.4473571777344
-11.2780160903931 31.6243953704834
-5.87712049484253 -15.8227586746216
};
\addplot [draw=white, fill=lightblue, mark=*, only marks]
table{%
x  y
-2.20538663864136 -5.85875511169434
5.11716222763062 -6.27382278442383
-0.649619877338409 -3.82294607162476
1.13034510612488 -0.38302955031395
2.69741034507751 -1.92304337024689
1.42227351665497 -7.32244825363159
3.72895050048828 -3.36318302154541
3.06549048423767 -10.1038637161255
0.281474381685257 -3.08417868614197
4.21945905685425 -8.22499465942383
1.31277704238892 -7.95404815673828
2.35862970352173 -0.254645794630051
-0.22191396355629 -3.43504643440247
-0.223708063364029 -7.45367908477783
2.89852905273438 -3.70866751670837
5.31246042251587 -0.199601829051971
1.78913938999176 -0.501908183097839
3.68440318107605 -0.38335844874382
-9.8291015625 -2.85498785972595
4.85402393341064 -4.7052640914917
3.92885780334473 -5.53195810317993
3.80340003967285 -3.16555333137512
-0.421562343835831 -1.91080546379089
3.57856106758118 -6.73150491714478
4.49874067306519 -2.65076994895935
1.9869030714035 -2.95743918418884
0.414375692605972 -8.20952415466309
3.34519004821777 -7.83202505111694
1.16325092315674 -1.84429442882538
1.1917370557785 -11.2029294967651
1.24914515018463 -1.63850581645966
1.95873916149139 -9.3335485458374
-1.54056358337402 -1.17216765880585
0.0799418166279793 -2.10601592063904
1.52727067470551 0.665270566940308
2.18883061408997 -10.5807332992554
-0.90190577507019 -4.24244832992554
1.6055144071579 1.27968108654022
2.04440832138062 -0.97431755065918
-0.0476258732378483 -9.77695274353027
0.0397196374833584 -4.80087089538574
3.31244897842407 0.719642400741577
1.95876455307007 -9.33359813690186
-0.115974634885788 -1.63172042369843
1.4924863576889 -7.24239873886108
-1.44340825080872 0.533181488513947
-2.10213971138 -5.1245436668396
2.9478874206543 -6.70708417892456
5.56580114364624 -2.14279413223267
1.63677203655243 -2.10648918151855
-10.1411294937134 -3.27255296707153
-2.12048721313477 -3.78869390487671
4.60499572753906 -0.720466732978821
0.612773656845093 -4.25612831115723
4.5575156211853 -1.83885097503662
-0.971499860286713 -2.73394060134888
2.24442839622498 -8.88633251190186
2.57794237136841 -1.35874092578888
-2.7522668838501 -2.26830172538757
-5.00355195999146 -2.76846671104431
3.18050742149353 -2.96790552139282
-2.10889291763306 -6.41536283493042
2.83961081504822 -1.26068520545959
-0.366399705410004 -0.579598367214203
-1.01858043670654 -0.953519821166992
2.57844996452332 -9.55073356628418
3.22237992286682 -9.9028434753418
-1.22468972206116 -3.52881669998169
0.0996310338377953 -2.77491116523743
0.0183483492583036 -8.9146900177002
3.88334083557129 -4.6308274269104
2.34345388412476 -11.2267751693726
-1.52419281005859 -3.24608945846558
3.89049410820007 -8.23791694641113
3.66764140129089 -2.53008389472961
4.99717998504639 -3.49962115287781
-2.10212111473083 -5.12455081939697
-1.36975693702698 -5.67739486694336
3.10096120834351 -7.9215202331543
16.8659553527832 -2.83996057510376
-1.35108137130737 -2.56441521644592
2.36633563041687 -11.1105508804321
2.72924780845642 -0.187108859419823
2.1356794834137 -3.07653117179871
1.37145924568176 -3.96670174598694
0.794199585914612 -9.89240455627441
2.65668368339539 -10.9844026565552
-14.3006830215454 -1.63471591472626
1.43222522735596 -2.23972725868225
-2.13979864120483 -2.52576494216919
0.827382683753967 -2.07161331176758
3.40969038009644 -5.65950727462769
1.40981197357178 -3.48443484306335
-2.09028077125549 -8.11913108825684
0.809754014015198 -0.902563750743866
3.53465056419373 -2.00927114486694
-2.74742889404297 -4.69449663162231
1.19208860397339 -9.90819835662842
3.36831617355347 -3.92569923400879
4.38769912719727 -4.55881977081299
5.55614328384399 18.7402362823486
5.85411405563354 14.297233581543
11.9583292007446 10.9828042984009
9.55032348632812 17.7125492095947
8.35473918914795 10.8210525512695
12.1590480804443 12.2953214645386
5.55613851547241 18.7402324676514
8.91894912719727 13.5625162124634
5.85410165786743 14.2972383499146
8.0150671005249 15.4578619003296
6.82745599746704 16.5512294769287
-3.83982849121094 -14.0310525894165
9.04779815673828 17.4743938446045
10.4248790740967 14.5600156784058
5.54962158203125 18.6772422790527
10.7146816253662 12.7973260879517
11.1322660446167 15.3335151672363
9.94723415374756 10.1231536865234
4.6424708366394 13.4260158538818
5.6142635345459 14.4809608459473
10.752103805542 15.6182289123535
7.32156705856323 14.6828594207764
9.77864646911621 12.9152412414551
7.63509893417358 18.5502796173096
7.14566612243652 12.2580785751343
7.10714864730835 12.9602737426758
9.33688449859619 18.5821323394775
6.92464542388916 16.8551616668701
8.04527759552002 15.3844804763794
8.09411430358887 16.8685207366943
6.64634323120117 14.913215637207
8.18029975891113 17.9259300231934
6.25093936920166 18.3523025512695
8.35473918914795 10.8210525512695
5.61426544189453 14.4809865951538
6.33332109451294 17.6137428283691
6.02930593490601 15.1194772720337
8.62787342071533 12.4151096343994
12.0440902709961 15.4721527099609
8.8926477432251 14.2265300750732
7.10714292526245 12.9602718353271
9.04779815673828 17.4743938446045
6.40707015991211 15.6818857192993
6.4996223449707 13.7119884490967
9.79855823516846 11.8179912567139
11.1322660446167 15.333517074585
9.02825546264648 16.1653022766113
4.77144861221313 14.8230171203613
9.06618118286133 14.0033769607544
11.8672151565552 12.2095079421997
7.89538860321045 13.3818578720093
11.9584760665894 10.9827737808228
8.1251802444458 17.5956268310547
11.6199312210083 14.5830755233765
8.58948040008545 13.9457302093506
7.2331690788269 15.5153951644897
-4.30134010314941 -6.10854864120483
12.1590480804443 12.2953214645386
6.33332109451294 17.6137428283691
9.00515365600586 16.2119216918945
8.69562816619873 13.0534830093384
9.88600063323975 10.2812547683716
7.75673055648804 13.9308385848999
9.25168895721436 15.3398342132568
5.86477565765381 18.1020603179932
8.93887138366699 14.8401107788086
10.752103805542 15.6182289123535
-7.59029006958008 2.73724317550659
-12.1276359558105 1.59654641151428
-12.1740617752075 -0.129285842180252
-11.7598752975464 -3.31275224685669
-6.48298025131226 1.3963531255722
-7.43032360076904 -0.912295520305634
-6.78603601455688 0.100159585475922
-12.8007345199585 -0.970450758934021
-13.2919063568115 1.94732069969177
-11.4991502761841 3.68889570236206
-5.2628927230835 3.12441897392273
-11.8926563262939 -0.849009335041046
-10.2446765899658 2.20462417602539
-10.800238609314 6.94119596481323
-11.2408571243286 -3.62155866622925
-11.1527910232544 4.15970611572266
-10.2380704879761 5.1198034286499
-14.2965593338013 0.776911616325378
-13.2249746322632 6.73597145080566
-6.76695823669434 1.42177832126617
-13.2503118515015 -2.02517199516296
-11.1395950317383 -3.684818983078
-12.6092290878296 0.424589335918427
-11.0393362045288 2.71327424049377
-11.0058326721191 3.7123863697052
-5.74248075485229 2.14114356040955
-9.52893447875977 2.15644478797913
-6.71860313415527 2.32659578323364
-4.56332683563232 0.886321067810059
-5.15602684020996 -0.0677949115633965
-12.4114933013916 6.41406536102295
-12.8284111022949 6.47933149337769
-10.7374725341797 -1.43705773353577
-9.16151809692383 5.30494451522827
-10.8177213668823 6.11087465286255
-7.16460990905762 2.75053429603577
-7.4157829284668 3.99380421638489
-8.19134616851807 2.9175271987915
-10.8852033615112 -4.05805349349976
-12.7593469619751 1.10173046588898
-10.9914464950562 4.51251029968262
-11.9706382751465 -2.52780723571777
-8.82613563537598 0.577525496482849
-5.79824018478394 0.239959433674812
-12.7117109298706 -0.419343292713165
-8.36072540283203 1.47928905487061
-12.8945159912109 -3.23773455619812
-9.17313575744629 -2.4439480304718
-10.5982837677002 -0.957074582576752
-11.7307634353638 -2.3253698348999
-2.05732011795044 0.999834299087524
-9.27146530151367 3.04471921920776
-6.03311204910278 4.80614566802979
-12.7382135391235 -0.707245886325836
-12.4763135910034 6.41627311706543
-10.2786636352539 3.62636709213257
-12.024266242981 1.78949558734894
-8.29926776885986 4.00536298751831
-14.4702711105347 4.35923385620117
-12.2799997329712 -3.03360819816589
-10.9127254486084 6.49197959899902
-7.52262687683105 1.19918704032898
-15.9555854797363 -1.50993227958679
-11.3074064254761 1.33318543434143
-11.4865407943726 0.418485879898071
-9.30608654022217 2.64924550056458
-13.916953086853 -0.2722427546978
-8.26103591918945 3.91082811355591
-12.0571575164795 -4.38840913772583
-12.4330148696899 -3.75747466087341
-11.9575386047363 -4.64849376678467
-11.9667549133301 -2.87936758995056
-12.9652853012085 3.4400691986084
-11.4367485046387 -1.63073492050171
-9.65154075622559 3.79614233970642
-11.1303176879883 1.62655532360077
-9.28270530700684 6.50215482711792
-9.7174596786499 3.22086715698242
-12.2061805725098 -4.92995738983154
-5.93700408935547 3.96567153930664
-13.9367599487305 1.59092664718628
-8.76922512054443 2.81058263778687
-2.01631212234497 6.27426147460938
-12.0886383056641 0.080720067024231
-13.244327545166 3.13371419906616
-13.4846858978271 5.2456579208374
-10.3823938369751 0.194717481732368
-12.5043106079102 -1.30893838405609
-7.28600835800171 5.04127740859985
};
\addplot [draw=white, fill=green, mark=triangle*, only marks, mark size=4pt]
table{%
x  y
16.7399253845215 -4.19173765182495
-14.1199169158936 -3.34917569160461
7.84536457061768 9.55874729156494
7.70275211334229 -0.734512627124786
-10.622688293457 -5.05563402175903
6.51225900650024 11.671558380127
4.30696630477905 -7.00208282470703
7.09758710861206 -2.85067629814148
-1.81889319419861 6.34575510025024
4.39560031890869 11.68381690979
5.78761291503906 12.9696750640869
-1.95445239543915 6.2951831817627
3.23362517356873 10.9626617431641
-13.250186920166 -2.02494978904724
-4.31681537628174 -6.20811223983765
6.3503270149231 11.6724004745483
};
\end{axis}

\end{tikzpicture}


==> images/fig5/FS_LaF.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
font=\LARGE,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={ID Pixel Retention Rate - OOD Recall Curve},
x grid style={darkgray176},
xlabel={OOD Recall on FS LaF},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ID Pixel Retention Rate},
ymin=0.95, ymax=1.02,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
0 1
0.00109700542640852 0.999949585531203
0.345089853955919 0.999496641555719
0.580336805788169 0.998471259830836
0.660543813224359 0.997129417747214
0.700398187847525 0.995494498693799
0.746445199973203 0.993244750161193
0.819423276612849 0.990204600989239
0.846011003550613 0.985831091569191
0.852758424331748 0.984663901362189
0.870978344610437 0.979709968530416
0.896720288738527 0.969038220776811
0.929904702887385 0.954131189823807
0.942825919474777 0.940505285711857
0.954382159844577 0.920809422196939
0.962410815971059 0.886204975960959
0.966545521538152 0.850011437446601
0.973801668118175 0.813081402331464
0.974963572720573 0.775848937109053
0.975947527969451 0.738494887642336
0.976307613720105 0.700939340602543
0.976558836336839 0.66318290121193
0.976558836336839 0.625314600390789
0.976558836336839 0.587408875024329
0.976766094995645 0.549475078250031
0.976766094995645 0.511515887222204
0.976766094995645 0.47353740650697
0.97691473504388 0.435574261360394
0.97691473504388 0.397624532519104
0.97691473504388 0.359743486044369
0.977105245528237 0.32197368705398
0.977105245528237 0.284119902843093
0.977433928451799 0.246296242343266
0.977812855898707 0.208565176486861
0.979301349902861 0.171310397646737
0.983212048636699 0.135011731481021
0.988253249145843 0.0993699571961411
0.988387234541435 0.0982187623045842
0.992364925973069 0.0648775196069138
0.993263046827896 0.0596086879988741
0.995729215515509 0.0450241957989573
0.996907868292356 0.0366528106065264
0.99751080257252 0.0317989488214125
0.997799708581765 0.0295472352248287
0.998281218597173 0.0244593541668493
0.998628743216989 0.0196073516681298
0.99888205935553 0.0156226315737893
0.999170965364775 0.00931923194844112
0.99956245394252 0.00521914994889487
1 1.09049055389329e-09
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=*, only marks]
table{%
x  y
0 1
0.00110747303543914 0.99994959970758
0.347960072352114 0.999533031225502
0.586979550478998 0.998464439902912
0.662610119247002 0.997079137408755
0.701953674549474 0.995378232771924
0.747914852281101 0.993070668611132
0.821292791585717 0.989893473129308
0.849812839150533 0.98527365133638
0.852932186641656 0.984593307365693
0.877409643598848 0.978549543726811
0.903417464996315 0.966750586421382
0.929900515843773 0.953915154921157
0.948474241307697 0.932609732801145
0.952879011187781 0.920266085278462
0.961424767200375 0.884705635417128
0.965643213639713 0.848591558768451
0.973441582367522 0.811697724668232
0.976596519729349 0.774461790595369
0.977450676626248 0.736998415088662
0.977942654250687 0.699389798235573
0.978344610437462 0.661721672222467
0.97875075366785 0.623940529949337
0.978914048368728 0.586202324651275
0.979236450726871 0.548473401608809
0.979391371340524 0.510722966459186
0.979531637301534 0.472981581290669
0.979682370871575 0.435250831676525
0.979799608092718 0.397532714304957
0.979799608092718 0.359785332528884
0.979921032357473 0.322000773748849
0.98004664366584 0.284178757708777
0.980161787365177 0.246553591571042
0.980536527768473 0.208848227486502
0.982054331077913 0.171567701073909
0.985644720975414 0.135428269429364
0.988761974944731 0.0994656662805847
0.989224643263884 0.0951874450156261
0.992946925035171 0.064938175962993
0.993891103369733 0.0582443087469745
0.996005560393917 0.0441248126241433
0.997064882427815 0.0358788251214856
0.997533831312387 0.0317920122109992
0.997881355932203 0.0288057060101435
0.998337743685938 0.0237313437635607
0.998637117304214 0.0188171527695337
0.99888205935553 0.015012431227
0.999196087626449 0.00859016049784357
0.999587576204194 0.00487586679400092
1 1.09049055389329e-09
};
\addplot [semithick, steelblue31119180]
table {%
0 1
0.00109700542640852 0.999949585531203
0.345089853955919 0.999496641555719
0.580336805788169 0.998471259830836
0.660543813224359 0.997129417747214
0.700398187847525 0.995494498693799
0.746445199973203 0.993244750161193
0.819423276612849 0.990204600989239
0.846011003550613 0.985831091569191
0.852758424331748 0.984663901362189
0.870978344610437 0.979709968530416
0.896720288738527 0.969038220776811
0.929904702887385 0.954131189823807
0.942825919474777 0.940505285711857
0.954382159844577 0.920809422196939
0.962410815971059 0.886204975960959
0.966545521538152 0.850011437446601
0.973801668118175 0.813081402331464
0.974963572720573 0.775848937109053
0.975947527969451 0.738494887642336
0.976307613720105 0.700939340602543
0.976558836336839 0.66318290121193
0.976558836336839 0.625314600390789
0.976558836336839 0.587408875024329
0.976766094995645 0.549475078250031
0.976766094995645 0.511515887222204
0.976766094995645 0.47353740650697
0.97691473504388 0.435574261360394
0.97691473504388 0.397624532519104
0.97691473504388 0.359743486044369
0.977105245528237 0.32197368705398
0.977105245528237 0.284119902843093
0.977433928451799 0.246296242343266
0.977812855898707 0.208565176486861
0.979301349902861 0.171310397646737
0.983212048636699 0.135011731481021
0.988253249145843 0.0993699571961411
0.988387234541435 0.0982187623045842
0.992364925973069 0.0648775196069138
0.993263046827896 0.0596086879988741
0.995729215515509 0.0450241957989573
0.996907868292356 0.0366528106065264
0.99751080257252 0.0317989488214125
0.997799708581765 0.0295472352248287
0.998281218597173 0.0244593541668493
0.998628743216989 0.0196073516681298
0.99888205935553 0.0156226315737893
0.999170965364775 0.00931923194844112
0.99956245394252 0.00521914994889487
1 1.09049055389329e-09
};
\addlegendentry{VL4AD}
\addplot [semithick, darkorange25512714]
table {%
0 1
0.00110747303543914 0.99994959970758
0.347960072352114 0.999533031225502
0.586979550478998 0.998464439902912
0.662610119247002 0.997079137408755
0.701953674549474 0.995378232771924
0.747914852281101 0.993070668611132
0.821292791585717 0.989893473129308
0.849812839150533 0.98527365133638
0.852932186641656 0.984593307365693
0.877409643598848 0.978549543726811
0.903417464996315 0.966750586421382
0.929900515843773 0.953915154921157
0.948474241307697 0.932609732801145
0.952879011187781 0.920266085278462
0.961424767200375 0.884705635417128
0.965643213639713 0.848591558768451
0.973441582367522 0.811697724668232
0.976596519729349 0.774461790595369
0.977450676626248 0.736998415088662
0.977942654250687 0.699389798235573
0.978344610437462 0.661721672222467
0.97875075366785 0.623940529949337
0.978914048368728 0.586202324651275
0.979236450726871 0.548473401608809
0.979391371340524 0.510722966459186
0.979531637301534 0.472981581290669
0.979682370871575 0.435250831676525
0.979799608092718 0.397532714304957
0.979799608092718 0.359785332528884
0.979921032357473 0.322000773748849
0.98004664366584 0.284178757708777
0.980161787365177 0.246553591571042
0.980536527768473 0.208848227486502
0.982054331077913 0.171567701073909
0.985644720975414 0.135428269429364
0.988761974944731 0.0994656662805847
0.989224643263884 0.0951874450156261
0.992946925035171 0.064938175962993
0.993891103369733 0.0582443087469745
0.996005560393917 0.0441248126241433
0.997064882427815 0.0358788251214856
0.997533831312387 0.0317920122109992
0.997881355932203 0.0288057060101435
0.998337743685938 0.0237313437635607
0.998637117304214 0.0188171527695337
0.99888205935553 0.015012431227
0.999196087626449 0.00859016049784357
0.999587576204194 0.00487586679400092
1 1.09049055389329e-09
};
\addlegendentry{VL4AD w. prompt}
\end{axis}

\end{tikzpicture}


==> images/fig5/RA19.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
font=\LARGE,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={ID Pixel Retention Rate - OOD Recall Curve},
x grid style={darkgray176},
xlabel={OOD Recall on RA19},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ID Pixel Retention Rate},
ymin=0.95, ymax=1.02,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, only marks]
table{%
x  y
0 1
1.83607082312707e-07 0.999949585531203
0.313229459462586 0.999496641555719
0.549447315141176 0.998471259830836
0.718227023914639 0.997129417747214
0.772985265715252 0.995494498693799
0.828192426832119 0.993244750161193
0.852866097374547 0.990204600989239
0.875975802789836 0.985831091569191
0.877253157261486 0.984663901362189
0.88306175091753 0.979709968530416
0.938479876571975 0.969038220776811
0.984526880352261 0.954131189823807
0.988259428728596 0.940505285711857
0.98996348605954 0.920809422196939
0.991027856315707 0.886204975960959
0.991444460785475 0.850011437446601
0.991788173243564 0.813081402331464
0.992033105091369 0.775848937109053
0.992123256168785 0.738494887642336
0.992217262994929 0.700939340602543
0.992297866504064 0.66318290121193
0.992297866504064 0.625314600390789
0.99236102734038 0.587408875024329
0.99236102734038 0.549475078250031
0.99236102734038 0.511515887222204
0.992403807790559 0.47353740650697
0.992403807790559 0.435574261360394
0.992403807790559 0.397624532519104
0.99242694228293 0.359743486044369
0.99242694228293 0.32197368705398
0.992469722733109 0.284119902843093
0.992469722733109 0.246296242343266
0.992520765501992 0.208565176486861
0.992747336641566 0.171310397646737
0.993777739587505 0.135011731481021
0.994643997801856 0.0993699571961411
0.99468163725373 0.0982187623045842
0.996262861446607 0.0648775196069138
0.996551491780003 0.0596086879988741
0.997699036044457 0.0450241957989573
0.998685556897723 0.0366528106065264
0.999023210322096 0.0317989488214125
0.999223158434735 0.0295472352248287
0.99939978844792 0.0244593541668493
0.999569074177812 0.0196073516681298
0.999828143770955 0.0156226315737893
0.999876616040686 0.00931923194844112
0.999913521064231 0.00521914994889487
1 1.09049055389329e-09
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, forget plot, mark=*, only marks]
table{%
x  y
0 1
0.116929803156683 0.99994959970758
0.535730030021594 0.999533031225502
0.722315586423578 0.998464439902912
0.757184958246831 0.997079137408755
0.829053360441083 0.995378232771924
0.853195855694381 0.993070668611132
0.935691068598727 0.989893473129308
0.95431947595601 0.98527365133638
0.955082546990102 0.984593307365693
0.962060534153396 0.978549543726811
0.98591293021664 0.966750586421382
0.989239706941064 0.953915154921157
0.992112606958011 0.932609732801145
0.992934615865525 0.920266085278462
0.994226475296677 0.884705635417128
0.994555866402346 0.848591558768451
0.994756732550396 0.811697724668232
0.994859368909409 0.774461790595369
0.994915552676596 0.736998415088662
0.994975592192513 0.699389798235573
0.995018739856856 0.661721672222467
0.99504921863252 0.623940529949337
0.995152222205698 0.586202324651275
0.995189494443407 0.548473401608809
0.995199592832934 0.510722966459186
0.995202163332087 0.472981581290669
0.995207671544556 0.435250831676525
0.99522621585987 0.397532714304957
0.995229520787351 0.359785332528884
0.995235947035232 0.322000773748849
0.995248248709747 0.284178757708777
0.995265507775485 0.246553591571042
0.995270832380872 0.208848227486502
0.995349232605019 0.171567701073909
0.995515580621594 0.135428269429364
0.996505039188178 0.0994656662805847
0.996560121312871 0.0951874450156261
0.997405448319839 0.064938175962993
0.997723272179322 0.0582443087469745
0.99872099306461 0.0441248126241433
0.999081046553025 0.0358788251214856
0.999248312605012 0.0317920122109992
0.999335342362028 0.0288057060101435
0.999559526609532 0.0237313437635607
0.999808314206066 0.0188171527695337
0.999864865187418 0.015012431227
0.999890386571859 0.00859016049784357
0.999919212883782 0.00487586679400092
1 1.09049055389329e-09
};
\addplot [semithick, steelblue31119180]
table {%
0 1
1.83607082312707e-07 0.999949585531203
0.313229459462586 0.999496641555719
0.549447315141176 0.998471259830836
0.718227023914639 0.997129417747214
0.772985265715252 0.995494498693799
0.828192426832119 0.993244750161193
0.852866097374547 0.990204600989239
0.875975802789836 0.985831091569191
0.877253157261486 0.984663901362189
0.88306175091753 0.979709968530416
0.938479876571975 0.969038220776811
0.984526880352261 0.954131189823807
0.988259428728596 0.940505285711857
0.98996348605954 0.920809422196939
0.991027856315707 0.886204975960959
0.991444460785475 0.850011437446601
0.991788173243564 0.813081402331464
0.992033105091369 0.775848937109053
0.992123256168785 0.738494887642336
0.992217262994929 0.700939340602543
0.992297866504064 0.66318290121193
0.992297866504064 0.625314600390789
0.99236102734038 0.587408875024329
0.99236102734038 0.549475078250031
0.99236102734038 0.511515887222204
0.992403807790559 0.47353740650697
0.992403807790559 0.435574261360394
0.992403807790559 0.397624532519104
0.99242694228293 0.359743486044369
0.99242694228293 0.32197368705398
0.992469722733109 0.284119902843093
0.992469722733109 0.246296242343266
0.992520765501992 0.208565176486861
0.992747336641566 0.171310397646737
0.993777739587505 0.135011731481021
0.994643997801856 0.0993699571961411
0.99468163725373 0.0982187623045842
0.996262861446607 0.0648775196069138
0.996551491780003 0.0596086879988741
0.997699036044457 0.0450241957989573
0.998685556897723 0.0366528106065264
0.999023210322096 0.0317989488214125
0.999223158434735 0.0295472352248287
0.99939978844792 0.0244593541668493
0.999569074177812 0.0196073516681298
0.999828143770955 0.0156226315737893
0.999876616040686 0.00931923194844112
0.999913521064231 0.00521914994889487
1 1.09049055389329e-09
};
\addlegendentry{VL4AD}
\addplot [semithick, darkorange25512714]
table {%
0 1
0.116929803156683 0.99994959970758
0.535730030021594 0.999533031225502
0.722315586423578 0.998464439902912
0.757184958246831 0.997079137408755
0.829053360441083 0.995378232771924
0.853195855694381 0.993070668611132
0.935691068598727 0.989893473129308
0.95431947595601 0.98527365133638
0.955082546990102 0.984593307365693
0.962060534153396 0.978549543726811
0.98591293021664 0.966750586421382
0.989239706941064 0.953915154921157
0.992112606958011 0.932609732801145
0.992934615865525 0.920266085278462
0.994226475296677 0.884705635417128
0.994555866402346 0.848591558768451
0.994756732550396 0.811697724668232
0.994859368909409 0.774461790595369
0.994915552676596 0.736998415088662
0.994975592192513 0.699389798235573
0.995018739856856 0.661721672222467
0.99504921863252 0.623940529949337
0.995152222205698 0.586202324651275
0.995189494443407 0.548473401608809
0.995199592832934 0.510722966459186
0.995202163332087 0.472981581290669
0.995207671544556 0.435250831676525
0.99522621585987 0.397532714304957
0.995229520787351 0.359785332528884
0.995235947035232 0.322000773748849
0.995248248709747 0.284178757708777
0.995265507775485 0.246553591571042
0.995270832380872 0.208848227486502
0.995349232605019 0.171567701073909
0.995515580621594 0.135428269429364
0.996505039188178 0.0994656662805847
0.996560121312871 0.0951874450156261
0.997405448319839 0.064938175962993
0.997723272179322 0.0582443087469745
0.99872099306461 0.0441248126241433
0.999081046553025 0.0358788251214856
0.999248312605012 0.0317920122109992
0.999335342362028 0.0288057060101435
0.999559526609532 0.0237313437635607
0.999808314206066 0.0188171527695337
0.999864865187418 0.015012431227
0.999890386571859 0.00859016049784357
0.999919212883782 0.00487586679400092
1 1.09049055389329e-09
};
\addlegendentry{VL4AD w. prompt}
\end{axis}

\end{tikzpicture}


==> images/fig6/FS_FPR.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray63}{RGB}{63,63,63}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
xmin=-0.5, xmax=0.5,
y grid style={darkgray176},
ylabel={FPR@95\%TPR},
ymin=-0.0462667906342656, ymax=0.752596543334266,
ytick style={color=black}
]
% \addplot [draw=darkslategray63, draw=none, fill=white, forget plot, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:0.00262814892785155,-0.00995482090842328)
--(axis cs:-0.00262814892785155,-0.00995482090842328)
--(axis cs:-0.00586137069215423,-0.00261906944865715)
--(axis cs:-0.0121956090338379,0.00471668201110898)
--(axis cs:-0.0236627911134844,0.0120524334708751)
--(axis cs:-0.0427983049336102,0.0193881849306412)
--(axis cs:-0.0721423637021438,0.0267239363904074)
--(axis cs:-0.113331209251093,0.0340596878501735)
--(axis cs:-0.165958316515249,0.0413954393099396)
--(axis cs:-0.226645383763922,0.0487311907697057)
--(axis cs:-0.288881449037446,0.0560669422294719)
--(axis cs:-0.344004680279454,0.063402693689238)
--(axis cs:-0.383220136997664,0.0707384451490041)
--(axis cs:-0.4,0.0780741966087702)
--(axis cs:-0.391936048860758,0.0854099480685364)
--(axis cs:-0.361307095660027,0.0927456995283025)
--(axis cs:-0.314191283513753,0.100081450988069)
--(axis cs:-0.258569074375431,0.107417202447835)
--(axis cs:-0.202203047463297,0.114752953907601)
--(axis cs:-0.151023611041224,0.122088705367367)
--(axis cs:-0.108405406959094,0.129424456827133)
--(axis cs:-0.0753093959375026,0.136760208286899)
--(axis cs:-0.0509789047708605,0.144095959746665)
--(axis cs:-0.033792799413382,0.151431711206432)
--(axis cs:-0.0219663670113579,0.158767462666198)
--(axis cs:-0.0139603954166823,0.166103214125964)
--(axis cs:-0.0086159810770859,0.17343896558573)
--(axis cs:-0.0051182680642942,0.180774717045496)
--(axis cs:-0.00289976762907078,0.188110468505262)
--(axis cs:-0.00155396818993614,0.195446219965028)
--(axis cs:-0.000782370387909876,0.202781971424794)
--(axis cs:-0.000368105215979436,0.210117722884561)
--(axis cs:-0.000161201522382543,0.217453474344327)
--(axis cs:-6.55060919677712e-05,0.224789225804093)
--(axis cs:-2.46437979171742e-05,0.232124977263859)
--(axis cs:-8.56799618865817e-06,0.239460728723625)
--(axis cs:-2.74915936600327e-06,0.246796480183391)
--(axis cs:-8.13203095247899e-07,0.254132231643157)
--(axis cs:-2.21564621345818e-07,0.261467983102923)
--(axis cs:-5.55648215263109e-08,0.26880373456269)
--(axis cs:-1.28188576677577e-08,0.276139486022456)
--(axis cs:-2.71922158238909e-09,0.283475237482222)
--(axis cs:-5.30172431223456e-10,0.290810988941988)
--(axis cs:-9.49788814680612e-11,0.298146740401754)
--(axis cs:-1.56299607631038e-11,0.30548249186152)
--(axis cs:-2.36217925716106e-12,0.312818243321286)
--(axis cs:-3.27822577135804e-13,0.320153994781052)
--(axis cs:-4.19866145462944e-14,0.327489746240819)
--(axis cs:-6.98419829306486e-15,0.334825497700585)
--(axis cs:-1.85526826174284e-14,0.342161249160351)
--(axis cs:-1.42125243990253e-13,0.349497000620117)
--(axis cs:-1.02795971675141e-12,0.356832752079883)
--(axis cs:-6.82936682614081e-12,0.364168503539649)
--(axis cs:-4.16654114801794e-11,0.371504254999415)
--(axis cs:-2.33457034437238e-10,0.378840006459182)
--(axis cs:-1.2015039526535e-09,0.386175757918948)
--(axis cs:-5.68048405844046e-09,0.393511509378714)
--(axis cs:-2.46743952126339e-08,0.40084726083848)
--(axis cs:-9.84854592261213e-08,0.408183012298246)
--(axis cs:-3.61268285599761e-07,0.415518763758012)
--(axis cs:-1.21812443547076e-06,0.422854515217778)
--(axis cs:-3.77601487994026e-06,0.430190266677544)
--(axis cs:-1.07630686810651e-05,0.437526018137311)
--(axis cs:-2.82151872760779e-05,0.444861769597077)
--(axis cs:-6.80396630472325e-05,0.452197521056843)
--(axis cs:-0.000150961513546359,0.459533272516609)
--(axis cs:-0.000308243478430436,0.466869023976375)
--(axis cs:-0.000579367614211684,0.474204775436141)
--(axis cs:-0.0010027110945203,0.481540526895907)
--(axis cs:-0.00159854815184239,0.488876278355673)
--(axis cs:-0.00234880452231184,0.49621202981544)
--(axis cs:-0.0031836914413239,0.503547781275206)
--(axis cs:-0.00398708887261901,0.510883532734972)
--(axis cs:-0.0046263298381589,0.518219284194738)
--(axis cs:-0.00499869640622194,0.525555035654504)
--(axis cs:-0.00507381971489761,0.53289078711427)
--(axis cs:-0.00490821056865119,0.540226538574036)
--(axis cs:-0.00462017662302218,0.547562290033802)
--(axis cs:-0.00433499009066746,0.554898041493569)
--(axis cs:-0.00412813552309024,0.562233792953335)
--(axis cs:-0.0039967238256773,0.569569544413101)
--(axis cs:-0.0038735192444825,0.576905295872867)
--(axis cs:-0.00367403556415427,0.584241047332633)
--(axis cs:-0.0033496831349375,0.591576798792399)
--(axis cs:-0.00291908992834154,0.598912550252165)
--(axis cs:-0.0024642598552008,0.606248301711931)
--(axis cs:-0.00209741207552458,0.613584053171698)
--(axis cs:-0.0019164600509862,0.620919804631464)
--(axis cs:-0.00196772690270983,0.62825555609123)
--(axis cs:-0.00222765995879949,0.635591307550996)
--(axis cs:-0.00260751042636498,0.642927059010762)
--(axis cs:-0.00297899566264156,0.650262810470528)
--(axis cs:-0.0032136435223959,0.657598561930294)
--(axis cs:-0.00322316198175895,0.66493431339006)
--(axis cs:-0.00298572908973798,0.672270064849827)
--(axis cs:-0.00254752935287836,0.679605816309593)
--(axis cs:-0.00199987796988685,0.686941567769359)
--(axis cs:-0.00144377161845832,0.694277319229125)
--(axis cs:-0.00095831691248011,0.701613070688891)
--(axis cs:-0.000584765506707962,0.708948822148657)
--(axis cs:-0.000328002273128186,0.716284573608423)
--(axis cs:0.000328002273128186,0.716284573608423)
--(axis cs:0.000328002273128186,0.716284573608423)
--(axis cs:0.000584765506707962,0.708948822148657)
--(axis cs:0.00095831691248011,0.701613070688891)
--(axis cs:0.00144377161845832,0.694277319229125)
--(axis cs:0.00199987796988685,0.686941567769359)
--(axis cs:0.00254752935287836,0.679605816309593)
--(axis cs:0.00298572908973798,0.672270064849827)
--(axis cs:0.00322316198175895,0.66493431339006)
--(axis cs:0.0032136435223959,0.657598561930294)
--(axis cs:0.00297899566264156,0.650262810470528)
--(axis cs:0.00260751042636498,0.642927059010762)
--(axis cs:0.00222765995879949,0.635591307550996)
--(axis cs:0.00196772690270983,0.62825555609123)
--(axis cs:0.0019164600509862,0.620919804631464)
--(axis cs:0.00209741207552458,0.613584053171698)
--(axis cs:0.0024642598552008,0.606248301711931)
--(axis cs:0.00291908992834154,0.598912550252165)
--(axis cs:0.0033496831349375,0.591576798792399)
--(axis cs:0.00367403556415427,0.584241047332633)
--(axis cs:0.0038735192444825,0.576905295872867)
--(axis cs:0.0039967238256773,0.569569544413101)
--(axis cs:0.00412813552309024,0.562233792953335)
--(axis cs:0.00433499009066746,0.554898041493569)
--(axis cs:0.00462017662302218,0.547562290033802)
--(axis cs:0.00490821056865119,0.540226538574036)
--(axis cs:0.00507381971489761,0.53289078711427)
--(axis cs:0.00499869640622194,0.525555035654504)
--(axis cs:0.0046263298381589,0.518219284194738)
--(axis cs:0.00398708887261901,0.510883532734972)
--(axis cs:0.0031836914413239,0.503547781275206)
--(axis cs:0.00234880452231184,0.49621202981544)
--(axis cs:0.00159854815184239,0.488876278355673)
--(axis cs:0.0010027110945203,0.481540526895907)
--(axis cs:0.000579367614211684,0.474204775436141)
--(axis cs:0.000308243478430436,0.466869023976375)
--(axis cs:0.000150961513546359,0.459533272516609)
--(axis cs:6.80396630472325e-05,0.452197521056843)
--(axis cs:2.82151872760779e-05,0.444861769597077)
--(axis cs:1.07630686810651e-05,0.437526018137311)
--(axis cs:3.77601487994026e-06,0.430190266677544)
--(axis cs:1.21812443547076e-06,0.422854515217778)
--(axis cs:3.61268285599761e-07,0.415518763758012)
--(axis cs:9.84854592261213e-08,0.408183012298246)
--(axis cs:2.46743952126339e-08,0.40084726083848)
--(axis cs:5.68048405844046e-09,0.393511509378714)
--(axis cs:1.2015039526535e-09,0.386175757918948)
--(axis cs:2.33457034437238e-10,0.378840006459182)
--(axis cs:4.16654114801794e-11,0.371504254999415)
--(axis cs:6.82936682614081e-12,0.364168503539649)
--(axis cs:1.02795971675141e-12,0.356832752079883)
--(axis cs:1.42125243990253e-13,0.349497000620117)
--(axis cs:1.85526826174284e-14,0.342161249160351)
--(axis cs:6.98419829306486e-15,0.334825497700585)
--(axis cs:4.19866145462944e-14,0.327489746240819)
--(axis cs:3.27822577135804e-13,0.320153994781052)
--(axis cs:2.36217925716106e-12,0.312818243321286)
--(axis cs:1.56299607631038e-11,0.30548249186152)
--(axis cs:9.49788814680612e-11,0.298146740401754)
--(axis cs:5.30172431223456e-10,0.290810988941988)
--(axis cs:2.71922158238909e-09,0.283475237482222)
--(axis cs:1.28188576677577e-08,0.276139486022456)
--(axis cs:5.55648215263109e-08,0.26880373456269)
--(axis cs:2.21564621345818e-07,0.261467983102923)
--(axis cs:8.13203095247899e-07,0.254132231643157)
--(axis cs:2.74915936600327e-06,0.246796480183391)
--(axis cs:8.56799618865817e-06,0.239460728723625)
--(axis cs:2.46437979171742e-05,0.232124977263859)
--(axis cs:6.55060919677712e-05,0.224789225804093)
--(axis cs:0.000161201522382543,0.217453474344327)
--(axis cs:0.000368105215979436,0.210117722884561)
--(axis cs:0.000782370387909876,0.202781971424794)
--(axis cs:0.00155396818993614,0.195446219965028)
--(axis cs:0.00289976762907078,0.188110468505262)
--(axis cs:0.0051182680642942,0.180774717045496)
--(axis cs:0.0086159810770859,0.17343896558573)
--(axis cs:0.0139603954166823,0.166103214125964)
--(axis cs:0.0219663670113579,0.158767462666198)
--(axis cs:0.033792799413382,0.151431711206432)
--(axis cs:0.0509789047708605,0.144095959746665)
--(axis cs:0.0753093959375026,0.136760208286899)
--(axis cs:0.108405406959094,0.129424456827133)
--(axis cs:0.151023611041224,0.122088705367367)
--(axis cs:0.202203047463297,0.114752953907601)
--(axis cs:0.258569074375431,0.107417202447835)
--(axis cs:0.314191283513753,0.100081450988069)
--(axis cs:0.361307095660027,0.0927456995283025)
--(axis cs:0.391936048860758,0.0854099480685364)
--(axis cs:0.4,0.0780741966087702)
--(axis cs:0.383220136997664,0.0707384451490041)
--(axis cs:0.344004680279454,0.063402693689238)
--(axis cs:0.288881449037446,0.0560669422294719)
--(axis cs:0.226645383763922,0.0487311907697057)
--(axis cs:0.165958316515249,0.0413954393099396)
--(axis cs:0.113331209251093,0.0340596878501735)
--(axis cs:0.0721423637021438,0.0267239363904074)
--(axis cs:0.0427983049336102,0.0193881849306412)
--(axis cs:0.0236627911134844,0.0120524334708751)
--(axis cs:0.0121956090338379,0.00471668201110898)
--(axis cs:0.00586137069215423,-0.00261906944865715)
--(axis cs:0.00262814892785155,-0.00995482090842328)
--cycle;

\addplot [semithick, darkslategray63, forget plot]
table {%
0 0.0399391864
0 0.1266184107
};
\addplot [line width=1.8pt, darkslategray63, forget plot]
table {%
0 0.07019921905
0 0.09321906035
};


\addplot [line width=2pt, red, dashed]
table {%
-0.5 0.098
0.5 0.098
};
\addlegendentry{w/o merging}
\addplot [line width=2pt, blue, dashed]
table {%
-0.5 0.039
0.5 0.039
};
\addlegendentry{w/ structured merging}
\end{axis}

\end{tikzpicture}


==> images/fig6/RA19_FPR.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray63}{RGB}{63,63,63}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
xmin=-0.5, xmax=0.5,
y grid style={darkgray176},
ylabel={FPR@95\%TPR},
ymin=-0.00872071121415592, ymax=0.420118081514156,
ytick style={color=black}
]
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:0.00748847455543563,0.0107719611825855)
--(axis cs:-0.00748847455543563,0.0107719611825855)
--(axis cs:-0.0114008079355438,0.0147098747980888)
--(axis cs:-0.0169147766300119,0.0186477884135922)
--(axis cs:-0.0244627661470214,0.0225857020290955)
--(axis cs:-0.0344972825906868,0.0265236156445988)
--(axis cs:-0.0474512345335907,0.0304615292601021)
--(axis cs:-0.0636868127554916,0.0343994428756055)
--(axis cs:-0.0834373749840485,0.0383373564911088)
--(axis cs:-0.106749356231389,0.0422752701066121)
--(axis cs:-0.133433077494304,0.0462131837221154)
--(axis cs:-0.163031795203525,0.0501510973376188)
--(axis cs:-0.194817021519361,0.0540890109531221)
--(axis cs:-0.227815028572709,0.0580269245686254)
--(axis cs:-0.26086494603089,0.0619648381841287)
--(axis cs:-0.29270377054775,0.0659027517996321)
--(axis cs:-0.32206893395316,0.0698406654151354)
--(axis cs:-0.347805794592197,0.0737785790306387)
--(axis cs:-0.368966219021486,0.077716492646142)
--(axis cs:-0.384885567133175,0.0816544062616453)
--(axis cs:-0.395228654625059,0.0855923198771487)
--(axis cs:-0.4,0.089530233492652)
--(axis cs:-0.399518970902219,0.0934681471081553)
--(axis cs:-0.394365370391092,0.0974060607236586)
--(axis cs:-0.385304721285739,0.101343974339162)
--(axis cs:-0.373204463615068,0.105281887954665)
--(axis cs:-0.35895228063746,0.109219801570169)
--(axis cs:-0.343385987599323,0.113157715185672)
--(axis cs:-0.327241346126888,0.117095628801175)
--(axis cs:-0.31112050161332,0.121033542416679)
--(axis cs:-0.295480227573357,0.124971456032182)
--(axis cs:-0.280636434967081,0.128909369647685)
--(axis cs:-0.266779859190947,0.132847283263189)
--(axis cs:-0.253997558953095,0.136785196878692)
--(axis cs:-0.242295646079858,0.140723110494195)
--(axis cs:-0.231620110603951,0.144661024109699)
--(axis cs:-0.221874239642129,0.148598937725202)
--(axis cs:-0.212932539145341,0.152536851340705)
--(axis cs:-0.204651990410407,0.156474764956208)
--(axis cs:-0.196881824587184,0.160412678571712)
--(axis cs:-0.189472853637909,0.164350592187215)
--(axis cs:-0.182286932627254,0.168288505802718)
--(axis cs:-0.175206555841511,0.172226419418222)
--(axis cs:-0.168144089436101,0.176164333033725)
--(axis cs:-0.16104982878231,0.180102246649228)
--(axis cs:-0.153917970354736,0.184040160264732)
--(axis cs:-0.146789668276252,0.187978073880235)
--(axis cs:-0.139752531348282,0.191915987495738)
--(axis cs:-0.132936139462554,0.195853901111242)
--(axis cs:-0.126503388785276,0.199791814726745)
--(axis cs:-0.120637732614903,0.203729728342248)
--(axis cs:-0.115526721447248,0.207667641957752)
--(axis cs:-0.111342706146159,0.211605555573255)
--(axis cs:-0.108222143619426,0.215543469188758)
--(axis cs:-0.106245544871167,0.219481382804262)
--(axis cs:-0.105420566294508,0.223419296419765)
--(axis cs:-0.105670874545068,0.227357210035268)
--(axis cs:-0.106833065030342,0.231295123650772)
--(axis cs:-0.10866304709936,0.235233037266275)
--(axis cs:-0.110852033991145,0.239170950881778)
--(axis cs:-0.113050829463654,0.243108864497282)
--(axis cs:-0.114899786729557,0.247046778112785)
--(axis cs:-0.11606090588212,0.250984691728288)
--(axis cs:-0.11624820845495,0.254922605343792)
--(axis cs:-0.115252815188003,0.258860518959295)
--(axis cs:-0.112959955262342,0.262798432574798)
--(axis cs:-0.109356266279253,0.266736346190302)
--(axis cs:-0.104526994663848,0.270674259805805)
--(axis cs:-0.0986438940812889,0.274612173421308)
--(axis cs:-0.0919456146195888,0.278550087036812)
--(axis cs:-0.0847130965868007,0.282488000652315)
--(axis cs:-0.0772428810467474,0.286425914267818)
--(axis cs:-0.0698212958743532,0.290363827883321)
--(axis cs:-0.062702164478653,0.294301741498825)
--(axis cs:-0.0560900457721553,0.298239655114328)
--(axis cs:-0.0501301350491294,0.302177568729831)
--(axis cs:-0.0449049802749518,0.306115482345335)
--(axis cs:-0.0404372755302245,0.310053395960838)
--(axis cs:-0.0366973506357384,0.313991309576341)
--(axis cs:-0.0336136877998642,0.317929223191845)
--(axis cs:-0.0310848675828792,0.321867136807348)
--(axis cs:-0.028991681042136,0.325805050422851)
--(axis cs:-0.0272085804738038,0.329742964038355)
--(axis cs:-0.0256140114187488,0.333680877653858)
--(axis cs:-0.024099365213043,0.337618791269361)
--(axis cs:-0.0225763008142975,0.341556704884865)
--(axis cs:-0.0209820847537433,0.345494618500368)
--(axis cs:-0.0192825167006603,0.349432532115871)
--(axis cs:-0.0174720626807122,0.353370445731375)
--(axis cs:-0.0155710621241048,0.357308359346878)
--(axis cs:-0.0136202745254347,0.361246272962381)
--(axis cs:-0.0116734784156175,0.365184186577885)
--(axis cs:-0.00978919094901864,0.369122100193388)
--(axis cs:-0.0080227253866799,0.373060013808891)
--(axis cs:-0.00641969598303163,0.376997927424395)
--(axis cs:-0.00501174508153678,0.380935841039898)
--(axis cs:-0.00381480023393316,0.384873754655401)
--(axis cs:-0.00282969341281572,0.388811668270905)
--(axis cs:-0.00204460130562603,0.392749581886408)
--(axis cs:-0.00143856356926403,0.396687495501911)
--(axis cs:-0.000985317848605125,0.400625409117415)
--(axis cs:0.000985317848605125,0.400625409117415)
--(axis cs:0.000985317848605125,0.400625409117415)
--(axis cs:0.00143856356926403,0.396687495501911)
--(axis cs:0.00204460130562603,0.392749581886408)
--(axis cs:0.00282969341281572,0.388811668270905)
--(axis cs:0.00381480023393316,0.384873754655401)
--(axis cs:0.00501174508153678,0.380935841039898)
--(axis cs:0.00641969598303163,0.376997927424395)
--(axis cs:0.0080227253866799,0.373060013808891)
--(axis cs:0.00978919094901864,0.369122100193388)
--(axis cs:0.0116734784156175,0.365184186577885)
--(axis cs:0.0136202745254347,0.361246272962381)
--(axis cs:0.0155710621241048,0.357308359346878)
--(axis cs:0.0174720626807122,0.353370445731375)
--(axis cs:0.0192825167006603,0.349432532115871)
--(axis cs:0.0209820847537433,0.345494618500368)
--(axis cs:0.0225763008142975,0.341556704884865)
--(axis cs:0.024099365213043,0.337618791269361)
--(axis cs:0.0256140114187488,0.333680877653858)
--(axis cs:0.0272085804738038,0.329742964038355)
--(axis cs:0.028991681042136,0.325805050422851)
--(axis cs:0.0310848675828792,0.321867136807348)
--(axis cs:0.0336136877998642,0.317929223191845)
--(axis cs:0.0366973506357384,0.313991309576341)
--(axis cs:0.0404372755302245,0.310053395960838)
--(axis cs:0.0449049802749518,0.306115482345335)
--(axis cs:0.0501301350491294,0.302177568729831)
--(axis cs:0.0560900457721553,0.298239655114328)
--(axis cs:0.062702164478653,0.294301741498825)
--(axis cs:0.0698212958743532,0.290363827883321)
--(axis cs:0.0772428810467474,0.286425914267818)
--(axis cs:0.0847130965868007,0.282488000652315)
--(axis cs:0.0919456146195888,0.278550087036812)
--(axis cs:0.0986438940812889,0.274612173421308)
--(axis cs:0.104526994663848,0.270674259805805)
--(axis cs:0.109356266279253,0.266736346190302)
--(axis cs:0.112959955262342,0.262798432574798)
--(axis cs:0.115252815188003,0.258860518959295)
--(axis cs:0.11624820845495,0.254922605343792)
--(axis cs:0.11606090588212,0.250984691728288)
--(axis cs:0.114899786729557,0.247046778112785)
--(axis cs:0.113050829463654,0.243108864497282)
--(axis cs:0.110852033991145,0.239170950881778)
--(axis cs:0.10866304709936,0.235233037266275)
--(axis cs:0.106833065030342,0.231295123650772)
--(axis cs:0.105670874545068,0.227357210035268)
--(axis cs:0.105420566294508,0.223419296419765)
--(axis cs:0.106245544871167,0.219481382804262)
--(axis cs:0.108222143619426,0.215543469188758)
--(axis cs:0.111342706146159,0.211605555573255)
--(axis cs:0.115526721447248,0.207667641957752)
--(axis cs:0.120637732614903,0.203729728342248)
--(axis cs:0.126503388785276,0.199791814726745)
--(axis cs:0.132936139462554,0.195853901111242)
--(axis cs:0.139752531348282,0.191915987495738)
--(axis cs:0.146789668276252,0.187978073880235)
--(axis cs:0.153917970354736,0.184040160264732)
--(axis cs:0.16104982878231,0.180102246649228)
--(axis cs:0.168144089436101,0.176164333033725)
--(axis cs:0.175206555841511,0.172226419418222)
--(axis cs:0.182286932627254,0.168288505802718)
--(axis cs:0.189472853637909,0.164350592187215)
--(axis cs:0.196881824587184,0.160412678571712)
--(axis cs:0.204651990410407,0.156474764956208)
--(axis cs:0.212932539145341,0.152536851340705)
--(axis cs:0.221874239642129,0.148598937725202)
--(axis cs:0.231620110603951,0.144661024109699)
--(axis cs:0.242295646079858,0.140723110494195)
--(axis cs:0.253997558953095,0.136785196878692)
--(axis cs:0.266779859190947,0.132847283263189)
--(axis cs:0.280636434967081,0.128909369647685)
--(axis cs:0.295480227573357,0.124971456032182)
--(axis cs:0.31112050161332,0.121033542416679)
--(axis cs:0.327241346126888,0.117095628801175)
--(axis cs:0.343385987599323,0.113157715185672)
--(axis cs:0.35895228063746,0.109219801570169)
--(axis cs:0.373204463615068,0.105281887954665)
--(axis cs:0.385304721285739,0.101343974339162)
--(axis cs:0.394365370391092,0.0974060607236586)
--(axis cs:0.399518970902219,0.0934681471081553)
--(axis cs:0.4,0.089530233492652)
--(axis cs:0.395228654625059,0.0855923198771487)
--(axis cs:0.384885567133175,0.0816544062616453)
--(axis cs:0.368966219021486,0.077716492646142)
--(axis cs:0.347805794592197,0.0737785790306387)
--(axis cs:0.32206893395316,0.0698406654151354)
--(axis cs:0.29270377054775,0.0659027517996321)
--(axis cs:0.26086494603089,0.0619648381841287)
--(axis cs:0.227815028572709,0.0580269245686254)
--(axis cs:0.194817021519361,0.0540890109531221)
--(axis cs:0.163031795203525,0.0501510973376188)
--(axis cs:0.133433077494304,0.0462131837221154)
--(axis cs:0.106749356231389,0.0422752701066121)
--(axis cs:0.0834373749840485,0.0383373564911088)
--(axis cs:0.0636868127554916,0.0343994428756055)
--(axis cs:0.0474512345335907,0.0304615292601021)
--(axis cs:0.0344972825906868,0.0265236156445988)
--(axis cs:0.0244627661470214,0.0225857020290955)
--(axis cs:0.0169147766300119,0.0186477884135922)
--(axis cs:0.0114008079355438,0.0147098747980888)
--(axis cs:0.00748847455543563,0.0107719611825855)
--cycle;
% \addplot [draw=darkslategray63, draw=none, fill=white, forget plot, mark=*]
% table{%
% x  y
% 0 -0.5
% 0.13260155 -0.5
% 0.259789935392427 -0.447316845794121
% 0.353553390593274 -0.353553390593274
% 0.447316845794121 -0.259789935392427
% 0.5 -0.13260155
% 0.5 0
% 0.5 0.13260155
% 0.447316845794121 0.259789935392427
% 0.353553390593274 0.353553390593274
% 0.259789935392427 0.447316845794121
% 0.13260155 0.5
% 0 0.5
% -0.13260155 0.5
% -0.259789935392427 0.447316845794121
% -0.353553390593274 0.353553390593274
% -0.447316845794121 0.259789935392427
% -0.5 0.13260155
% -0.5 0
% -0.5 -0.13260155
% -0.447316845794121 -0.259789935392427
% -0.353553390593274 -0.353553390593274
% -0.259789935392427 -0.447316845794121
% -0.13260155 -0.5
% 0 -0.5
% 0 -0.5
% };
\addplot [semithick, darkslategray63, forget plot]
table {%
0 0.0564492741
0 0.3323639572
};
\addplot [line width=1.8pt, darkslategray63, forget plot]
table {%
0 0.086824525775
0 0.1857301295
};


\addplot [line width=2pt, red, dashed]
table {%
-0.5 0.144
0.5 0.144
};
\addlegendentry{w/o merging}
\addplot [line width=2pt, blue, dashed]
table {%
-0.5 0.064
0.5 0.064
};
\addlegendentry{w/ structured merging}
\end{axis}

\end{tikzpicture}

